Stochastic averaging principle for multiscale stochastic linearly coupled complex cubic-quintic Ginzburg-Landau equations

Stochastic averaging principle is a powerful tool for studying qualitative analysis of stochastic dynamical systems with different time-scales. In this paper, we will establish an averaging principle for multiscale stochastic linearly coupled complex cubic-quintic Ginzburg-Landau equations with slow and fast time scales. Under suitable conditions, the existence of an averaging equation eliminating the fast variable for this coupled system is proved, and as a consequence, the system can be reduced to a single stochastic complex cubic-quintic Ginzburg-Landau equation with a modified coefficient.

==> (inline-0) <==
\begin{array}{l}
\begin{array}{llll}
d\|A^{\varepsilon}_{x}\|^{2}
\\=2(-A^{\varepsilon}_{xx},[\mathcal{L}(A^{\varepsilon})+\mathcal{F}(A^{\varepsilon})+\mathcal{G}(A^{\varepsilon})+f(A^{\varepsilon}, B^{\varepsilon})]dt+\sigma_{1}dW_{1})+\|\sigma_{1}\|_{Q_{1}}^{2}dt
\\=-2\beta\|A^{\varepsilon}_{xx}\|^{2}dt+2\eta\|A^{\varepsilon}_{x}\|^{2}dt+2(A^{\varepsilon}_{x},i\kappa B^{\varepsilon}_{x})dt
\\~~~+2(-A^{\varepsilon}_{xx},\mathcal{F}(A^{\varepsilon})+\mathcal{G}(A^{\varepsilon}))dt
+2(-A^{\varepsilon}_{xx},\sigma_{1}dW_{1})+\|\sigma_{1}\|_{Q_{1}}^{2}dt
\\=(-2\beta\|A^{\varepsilon}_{xx}\|^{2}+2\eta\|A^{\varepsilon}_{x}\|^{2}+2(A^{\varepsilon}_{x},i\kappa B^{\varepsilon}_{x})
+2(-A^{\varepsilon}_{xx},\mathcal{F}(A^{\varepsilon})+\mathcal{G}(A^{\varepsilon}))+\|\sigma_{1}\|_{Q_{1}}^{2})dt
\\~~~+2(-A^{\varepsilon}_{xx},\sigma_{1}dW_{1}),
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\|A^{\varepsilon}_{x}\|^{2}
=\|A_{0x}\|^{2}-2\beta\int_{0}^{t}\|A^{\varepsilon}_{xx}\|^{2}ds+2\eta\int_{0}^{t}\|A^{\varepsilon}_{x}\|^{2}ds+2\int_{0}^{t}(A^{\varepsilon}_{x},i\kappa B^{\varepsilon}_{x})ds
\\~~~~~~~~~~~+2\int_{0}^{t}(-A^{\varepsilon}_{xx},\mathcal{F}(A^{\varepsilon})+\mathcal{G}(A^{\varepsilon}))ds
+2\int_{0}^{t}(-A^{\varepsilon}_{xx},\sigma_{1}dW_{1})+\int_{0}^{t}\|\sigma_{1}\|_{Q_{1}}^{2}ds,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\|A^{\varepsilon}_{x}\|^{2}
=\mathbb{E}\|A_{0x}\|^{2}-2\beta\mathbb{E}\int_{0}^{t}\|A^{\varepsilon}_{xx}\|^{2}ds+2\eta\mathbb{E}\int_{0}^{t}\|A^{\varepsilon}_{x}\|^{2}ds
+2\mathbb{E}\int_{0}^{t}(A^{\varepsilon}_{x},i\kappa B^{\varepsilon}_{x})ds
\\~~~+2\mathbb{E}\int_{0}^{t}(-A^{\varepsilon}_{xx},\mathcal{F}(A^{\varepsilon})+\mathcal{G}(A^{\varepsilon}))ds
+\mathbb{E}\int_{0}^{t}\|\sigma_{1}\|_{Q_{1}}^{2}ds.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\frac{d}{dt}\mathbb{E}\|A^{\varepsilon}_{x}\|^{2}
=-2\beta\mathbb{E}\|A^{\varepsilon}_{xx}\|^{2}+2\eta\mathbb{E}\|A^{\varepsilon}_{x}\|^{2}+2\mathbb{E}(A^{\varepsilon}_{x},i\kappa B^{\varepsilon}_{x})
\\~~~~~~~~~~~~~~~~~+2\mathbb{E}(-A^{\varepsilon}_{xx},\mathcal{F}(A^{\varepsilon})+\mathcal{G}(A^{\varepsilon}))+\mathbb{E}\|\sigma_{1}\|_{Q_{1}}^{2}
.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
(-A^{\varepsilon}_{xx},\mathcal{F}(A^{\varepsilon})+\mathcal{G}(A^{\varepsilon}))
\leq 0,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\frac{d}{dt}\mathbb{E}\|A^{\varepsilon}_{x}\|^{2}
\\\leq-2\beta\mathbb{E}\|A^{\varepsilon}_{xx}\|^{2}+2\eta\mathbb{E}\|A^{\varepsilon}_{x}\|^{2}+2\mathbb{E}(A^{\varepsilon}_{x},i\kappa B^{\varepsilon}_{x})
+\mathbb{E}\|\sigma_{1}\|_{Q_{1}}^{2}
\\\leq C(1+\mathbb{E}\|A^{\varepsilon}_{x}\|^{2}+\mathbb{E}\|B^{\varepsilon}_{x}\|^{2}),
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\|A^{\varepsilon}_{x}(t)\|^{2}\leq C (1+\mathbb{E}\|A_{0x}\|^{2}+\int_{0}^{t}\mathbb{E}\|B^{\varepsilon}_{x}(s)\|^{2}ds).
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
d\|B^{\varepsilon}_{x}\|^{2}=\frac{2}{\varepsilon}(-B^{\varepsilon}_{xx},\mathcal{L}(B^{\varepsilon})+\mathcal{F}(B^{\varepsilon})+\mathcal{G}(B^{\varepsilon})+\eta B^{\varepsilon}+i\kappa A^{\varepsilon})dt
\\~~~~~~~~~~~~~~+\frac{2}{\sqrt{\varepsilon}}(-B^{\varepsilon}_{xx},\sigma_{2}dW_{2})+\frac{1}{\varepsilon}\int_{0}^{t}\|\sigma_{2}\|_{Q_{2}}^{2}dt

\\~~~~~~~~~~=-\frac{2\beta}{\varepsilon}\|B^{\varepsilon}_{xx}\|^{2}dt+\frac{2\eta}{\varepsilon}\|B^{\varepsilon}_{x}\|^{2}dt
+\frac{2}{\varepsilon}(B^{\varepsilon}_{x},i\kappa A^{\varepsilon}_{x})dt
\\~~~~~~~~~~~~~~+\frac{2}{\varepsilon}(-B^{\varepsilon}_{xx},\mathcal{F}(B^{\varepsilon})+\mathcal{G}(B^{\varepsilon}))dt
\\~~~~~~~~~~~~~~+\frac{2}{\sqrt{\varepsilon}}(-B^{\varepsilon}_{xx},\sigma_{2}dW_{2})+\frac{1}{\varepsilon}\|\sigma_{2}\|_{Q_{2}}^{2}dt
,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\|B^{\varepsilon}_{x}\|^{2}
=\|B_{0x}\|^{2}-\frac{2\beta}{\varepsilon}\int_{0}^{t}\|B^{\varepsilon}_{xx}\|^{2}ds+\frac{2\eta}{\varepsilon}\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2}ds
+\frac{2}{\varepsilon}\int_{0}^{t}(B^{\varepsilon}_{x},i\kappa A^{\varepsilon}_{x})ds
\\~~~~~~~~~~~~~~+\frac{2}{\varepsilon}\int_{0}^{t}(-B^{\varepsilon}_{xx},\mathcal{F}(B^{\varepsilon})+\mathcal{G}(B^{\varepsilon}))ds
\\~~~~~~~~~~~~~~+\frac{2}{\sqrt{\varepsilon}}\int_{0}^{t}(-B^{\varepsilon}_{xx},\sigma_{2}dW_{2})+\frac{1}{\varepsilon}\int_{0}^{t}\|\sigma_{2}\|_{Q_{2}}^{2}ds
,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\|B^{\varepsilon}_{x}\|^{2}
=\|B_{0x}\|^{2}-\frac{2\beta}{\varepsilon}\mathbb{E}\int_{0}^{t}\|B^{\varepsilon}_{xx}\|^{2}ds+\frac{2\eta}{\varepsilon}\int_{0}^{t}\mathbb{E}\|B^{\varepsilon}_{x}\|^{2}ds
+\frac{2}{\varepsilon}\mathbb{E}\int_{0}^{t}(B^{\varepsilon}_{x},i\kappa A^{\varepsilon}_{x})ds
\\~~~~~~~~~~~~~~+\frac{2}{\varepsilon}\int_{0}^{t}\mathbb{E}(-B^{\varepsilon}_{xx},\mathcal{F}(B^{\varepsilon})+\mathcal{G}(B^{\varepsilon}))ds+\frac{1}{\varepsilon}\mathbb{E}\int_{0}^{t}\|\sigma_{2}\|_{Q_{2}}^{2}ds
,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\frac{d}{dt}\mathbb{E}\|B^{\varepsilon}_{x}\|^{2}
\\=-\frac{2\beta}{\varepsilon}\mathbb{E}\|B^{\varepsilon}_{xx}\|^{2}+\frac{2\eta}{\varepsilon}\mathbb{E}\|B^{\varepsilon}_{x}\|^{2}
+\frac{2}{\varepsilon}\mathbb{E}(B^{\varepsilon}_{x},i\kappa A^{\varepsilon}_{x})

+\frac{2}{\varepsilon}\mathbb{E}(-B^{\varepsilon}_{xx},\mathcal{F}(B^{\varepsilon})+\mathcal{G}(B^{\varepsilon}))+\frac{1}{\varepsilon}\mathbb{E}\|\sigma_{2}\|_{Q_{2}}^{2}
.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
(-B^{\varepsilon}_{xx},\mathcal{F}(B^{\varepsilon})+\mathcal{G}(B^{\varepsilon}))
\leq 0,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\frac{d}{dt}\mathbb{E}\|B^{\varepsilon}_{x}\|^{2}
\\=-\frac{2\beta}{\varepsilon}\mathbb{E}\|B^{\varepsilon}_{xx}\|^{2}+\frac{2\eta}{\varepsilon}\mathbb{E}\|B^{\varepsilon}_{x}\|^{2}
+\frac{2}{\varepsilon}\mathbb{E}(B^{\varepsilon}_{x},i\kappa A^{\varepsilon}_{x})
+\frac{2}{\varepsilon}\mathbb{E}(-B^{\varepsilon}_{xx},\mathcal{F}(B^{\varepsilon})+\mathcal{G}(B^{\varepsilon}))+\frac{1}{\varepsilon}\mathbb{E}\|\sigma_{2}\|_{Q_{2}}^{2}

\\\leq-\frac{2\beta}{\varepsilon}\mathbb{E}\|B^{\varepsilon}_{xx}\|^{2}+\frac{2\eta}{\varepsilon}\mathbb{E}\|B^{\varepsilon}_{x}\|^{2}
+\frac{2}{\varepsilon}\mathbb{E}(B^{\varepsilon}_{x},i\kappa A^{\varepsilon}_{x})+\frac{1}{\varepsilon}\mathbb{E}\|\sigma_{2}\|_{Q_{2}}^{2}

\\\leq-\frac{2\beta\lambda}{\varepsilon}\mathbb{E}\|B^{\varepsilon}_{x}\|^{2}+\frac{2\eta}{\varepsilon}\mathbb{E}\|B^{\varepsilon}_{x}\|^{2}
+\frac{\beta\lambda}{\varepsilon}\mathbb{E}\|B^{\varepsilon}_{x}\|^{2}+\frac{\kappa^{2}}{\varepsilon\beta\lambda}\mathbb{E}\|A^{\varepsilon}_{x}\|^{2}+\frac{1}{\varepsilon}\mathbb{E}\|\sigma_{2}\|_{Q_{2}}^{2}

\\=-\frac{\beta\lambda}{\varepsilon}\mathbb{E}\|B^{\varepsilon}_{x}\|^{2}+\frac{2\eta}{\varepsilon}\mathbb{E}\|B^{\varepsilon}_{x}\|^{2}
+\frac{\kappa^{2}}{\varepsilon\beta\lambda}\mathbb{E}\|A^{\varepsilon}_{x}\|^{2}+\frac{1}{\varepsilon}\mathbb{E}\|\sigma_{2}\|_{Q_{2}}^{2}

\\=-\frac{1}{\varepsilon}(\beta\lambda-2\eta)\mathbb{E}\|B^{\varepsilon}_{x}\|^{2}
+\frac{\kappa^{2}}{\varepsilon\beta\lambda}\mathbb{E}\|A^{\varepsilon}_{x}\|^{2}+\frac{1}{\varepsilon}\mathbb{E}\|\sigma_{2}\|_{Q_{2}}^{2}

\\=-\frac{2\alpha}{\varepsilon}\mathbb{E}\|B^{\varepsilon}_{x}\|^{2}+\frac{C}{\varepsilon}(1+\mathbb{E}\|A^{\varepsilon}_{x}\|^{2})
,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\|B^{\varepsilon}_{x}(t)\|^{2}
\leq e^{-\frac{2\alpha}{\varepsilon}t}\mathbb{E}\|B_{0x}\|^{2}+\frac{C}{\varepsilon}\int_{0}^{t}e^{-\frac{2\alpha}{\varepsilon}(t-s)}(1+\mathbb{E}\|A^{\varepsilon}_{x}(s)\|^{2})ds

\\~~~~~~~~~~= e^{-\frac{2\alpha}{\varepsilon}t}\mathbb{E}\|B_{0x}\|^{2}+\frac{C}{\varepsilon}\int_{0}^{t}e^{-\frac{2\alpha}{\varepsilon}(t-s)}ds
+\frac{C}{\varepsilon}\int_{0}^{t}e^{-\frac{2\alpha}{\varepsilon}(t-s)}\mathbb{E}\|A^{\varepsilon}_{x}(s)\|^{2}ds

\\~~~~~~~~~~\leq C(\mathbb{E}\|B_{0x}\|^{2}+1)
+\frac{C}{\varepsilon}\int_{0}^{t}e^{-\frac{2\alpha}{\varepsilon}(t-s)}\mathbb{E}\|A^{\varepsilon}_{x}(s)\|^{2}ds

.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\|B^{\varepsilon}_{x}(t)\|^{2}
\\\leq C(\mathbb{E}\|B_{0x}\|^{2}+1)
+\frac{C}{\varepsilon}\int_{0}^{t}e^{-\frac{2\alpha}{\varepsilon}(t-s)}\mathbb{E}\|A^{\varepsilon}_{x}\|^{2}ds

\\
\leq C(\mathbb{E}\|B_{0x}\|^{2}+1)+\frac{C}{\varepsilon}\int_{0}^{t}e^{-\frac{2\alpha}{\varepsilon}(t-s)} (1+\mathbb{E}\|A_{0x}\|^{2}+\int_{0}^{s}\mathbb{E}\|B^{\varepsilon}_{x}(\tau)\|^{2}d\tau)ds
\\
\leq C(1+\|B_{0x}\|^{2}+\|A_{0x}\|^{2})
+\frac{C}{\varepsilon}\int_{0}^{t}e^{-\frac{2\alpha}{\varepsilon}(t-s)}\int_{0}^{s}\mathbb{E}\|B^{\varepsilon}_{x}(\tau)\|^{2}d\tau ds
\\
= C(1+\|B_{0x}\|^{2}+\|A_{0x}\|^{2})
+\frac{C}{\varepsilon}\int_{0}^{t}\int_{0}^{s}e^{-\frac{2\alpha}{\varepsilon}(t-s)}\mathbb{E}\|B^{\varepsilon}_{x}(\tau)\|^{2}d\tau ds
\\= C(1+\|B_{0x}\|^{2}+\|A_{0x}\|^{2})
+\frac{C}{\varepsilon}\int_{0}^{t}\int_{\tau}^{t}e^{-\frac{2\alpha}{\varepsilon}(t-s)}\mathbb{E}\|B^{\varepsilon}_{x}(\tau)\|^{2} ds d\tau
\\= C(1+\|B_{0x}\|^{2}+\|A_{0x}\|^{2})
+\frac{C}{\varepsilon}\int_{0}^{t}\int_{\tau}^{t}e^{-\frac{2\alpha}{\varepsilon}(t-s)}ds\cdot\mathbb{E}\|B^{\varepsilon}_{x}(\tau)\|^{2} d\tau
\\= C(1+\|B_{0x}\|^{2}+\|A_{0x}\|^{2})
+C\int_{0}^{t}\int_{0}^{\frac{t-\tau}{\varepsilon}}e^{-2\alpha s}ds\cdot\mathbb{E}\|B^{\varepsilon}_{x}(\tau)\|^{2} d\tau
\\= C(1+\|B_{0x}\|^{2}+\|A_{0x}\|^{2})
+C\int_{0}^{t}\frac{1}{2\alpha}(1-e^{-\frac{2\alpha}{\varepsilon}(t-\tau)})\cdot\mathbb{E}\|B^{\varepsilon}_{x}(\tau)\|^{2} d\tau

\\\leq C(1+\|B_{0x}\|^{2}+\|A_{0x}\|^{2})
+C(\alpha)\int_{0}^{t}\mathbb{E}\|B^{\varepsilon}_{x}(\tau)\|^{2} d\tau
,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\sup\limits_{t\in[0,\xi]}\mathbb{E}\|B^{\varepsilon}_{x}(t)\|^{2}\leq C(1+\|B_{0x}\|^{2}+\|A_{0x}\|^{2}).
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\sup\limits_{t\in[0,\xi]}\mathbb{E}\|A^{\varepsilon}_{x}(t)\|^{2}\leq C(1+\|B_{0x}\|^{2}+\|A_{0x}\|^{2}).
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\|A^{\varepsilon}_{x}\|^{2}+2\beta\int_{0}^{t}\|A^{\varepsilon}_{xx}\|^{2}ds
\\=\|A_{0x}\|^{2}+2\eta\int_{0}^{t}\|A^{\varepsilon}_{x}\|^{2}ds+2\int_{0}^{t}(A^{\varepsilon}_{x},i\kappa B^{\varepsilon}_{x})ds
\\~~~~~~~~~~~+2\int_{0}^{t}(-A^{\varepsilon}_{xx},\mathcal{F}(A^{\varepsilon})+\mathcal{G}(A^{\varepsilon}))ds
+2\int_{0}^{t}(-A^{\varepsilon}_{xx},\sigma_{1}dW_{1})+\int_{0}^{t}\|\sigma_{1}\|_{Q_{1}}^{2}ds
\\\leq \|A_{0x}\|^{2}+2\eta\int_{0}^{t}\|A^{\varepsilon}_{x}\|^{2}ds+2\int_{0}^{t}(A^{\varepsilon}_{x},i\kappa B^{\varepsilon}_{x})ds
+2\int_{0}^{t}(-A^{\varepsilon}_{xx},\sigma_{1}dW_{1})+ \int_{0}^{t}\|\sigma_{1}\|_{Q_{1}}^{2}ds

,

\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}

\mathbb{E}\sup\limits_{t\in[0,\xi]}|2\eta\int_{0}^{t}\|A^{\varepsilon}_{x}\|^{2}ds|
\\=\mathbb{E}\sup\limits_{t\in[0,\xi]}|2\eta\int_{0}^{t}(-A^{\varepsilon}_{xx},A^{\varepsilon})ds|
\\\leq \frac{\eta}{2}\mathbb{E}\int_{0}^{\xi}\|A^{\varepsilon}_{xx}\|^{2}dt
+C(\eta)\mathbb{E}\int_{0}^{\xi}\|A^{\varepsilon}\|^{2}dt,
\\
\mathbb{E}\sup\limits_{t\in[0,\xi]}|2\int_{0}^{t}(A^{\varepsilon}_{x},i\kappa B^{\varepsilon}_{x})ds|
\\=\mathbb{E}\sup\limits_{t\in[0,\xi]}|2\int_{0}^{t}(-A^{\varepsilon}_{xx},i\kappa B^{\varepsilon})ds|
\\\leq \frac{\eta}{2}\mathbb{E}\int_{0}^{\xi}\|A^{\varepsilon}_{xx}\|^{2}
+C(\eta)\mathbb{E}\int_{0}^{\xi}\|B^{\varepsilon}\|^{2}dt
,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{t\in[0,\xi]}|2\int_{0}^{t}(-A^{\varepsilon}_{xx},\sigma_{1}dW_{1})|
\\\leq \frac{\eta}{2}\mathbb{E}\int_{0}^{t}\|A^{\varepsilon}_{xx}\|^{2}+C(T,\sigma_{1})

.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{t\in[0,\xi]}\|A^{\varepsilon}_{x}\|^{2}
\leq
\|A_{0x}\|^{2}+C\mathbb{E}\int_{0}^{\xi}\|A^{\varepsilon}\|^{2}dt+C\mathbb{E}\int_{0}^{\xi}\|B^{\varepsilon}\|^{2}dt+C

,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{t\in[0,\xi]}\|A^{\varepsilon}_{x}\|^{2}
\leq C(1+\|B_{0x}\|^{2}+\|A_{0x}\|^{2})

.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\|B^{\varepsilon}_{x}\|^{2}+\frac{2\beta}{\varepsilon}\int_{0}^{t}\|B^{\varepsilon}_{xx}\|^{2}ds
\\=\|B_{0x}\|^{2}+\frac{2\eta}{\varepsilon}\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2}ds
+\frac{2}{\varepsilon}\int_{0}^{t}(B^{\varepsilon}_{x},i\kappa A^{\varepsilon}_{x})ds
\\~~~+\frac{2}{\varepsilon}\int_{0}^{t}(-B^{\varepsilon}_{xx},\mathcal{F}(B^{\varepsilon})+\mathcal{G}(B^{\varepsilon}))ds
\\~~~+\frac{2}{\sqrt{\varepsilon}}\int_{0}^{t}(-B^{\varepsilon}_{xx},\sigma_{2}dW_{2})+\frac{1}{\varepsilon}\int_{0}^{t}\|\sigma_{2}\|_{Q_{2}}^{2}ds
\\\leq \|B_{0x}\|^{2}+\frac{2\eta}{\varepsilon}\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2}ds
+\frac{2}{\varepsilon}\int_{0}^{t}(B^{\varepsilon}_{x},i\kappa A^{\varepsilon}_{x})ds
\\~~~+\frac{2}{\sqrt{\varepsilon}}\int_{0}^{t}(-B^{\varepsilon}_{xx},\sigma_{2}dW_{2})+\frac{1}{\varepsilon}\int_{0}^{t}\|\sigma_{2}\|_{Q_{2}}^{2}ds
,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{t\in[0,\xi]}|\frac{2\eta}{\varepsilon}\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2}ds|

\\=\mathbb{E}\sup\limits_{t\in[0,\xi]}|\frac{2\eta}{\varepsilon}\int_{0}^{t}(-B^{\varepsilon}_{xx},B^{\varepsilon})ds|
\\\leq \frac{\eta}{\varepsilon}\mathbb{E}\int_{0}^{\xi}\|B^{\varepsilon}_{xx}\|^{2}dt
+\frac{ C}{\varepsilon}\mathbb{E}\int_{0}^{\xi}\|B^{\varepsilon}\|^{2}dt
\\
\mathbb{E}\sup\limits_{t\in[0,\xi]}|\frac{2}{\varepsilon}\int_{0}^{t}(B^{\varepsilon}_{x},i\kappa A^{\varepsilon}_{x})ds|
\\=
\mathbb{E}\sup\limits_{t\in[0,\xi]}|\frac{2}{\varepsilon}\int_{0}^{t}(-B^{\varepsilon}_{xx},i\kappa A^{\varepsilon})ds|
\\\leq \frac{\eta}{\varepsilon}\mathbb{E}\int_{0}^{\xi}\|B^{\varepsilon}_{xx}\|^{2}dt
+\frac{ C}{\varepsilon}\mathbb{E}\int_{0}^{\xi}\|A^{\varepsilon}\|^{2}dt

,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{t\in[0,\xi]}|\frac{2}{\sqrt{\varepsilon}}\int_{0}^{t}(-B^{\varepsilon}_{xx},\sigma_{2}dW_{2})|
\\\leq \frac{\eta}{\sqrt{\varepsilon}}\mathbb{E}\int_{0}^{t}\|B^{\varepsilon}_{xx}\|^{2}+\frac{ C(T,\sigma_{2})}{\sqrt{\varepsilon}}
\\\leq \frac{\eta}{\varepsilon}\mathbb{E}\int_{0}^{t}\|B^{\varepsilon}_{xx}\|^{2}+\frac{ C(T,\sigma_{2})}{\varepsilon}

,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{t\in[0,\xi]}\|B^{\varepsilon}_{x}\|^{2}
\leq
\|B_{0x}\|^{2}+\frac{ C}{\varepsilon}\mathbb{E}\int_{0}^{\xi}\|A^{\varepsilon}\|^{2}dt+\frac{ C}{\varepsilon}\mathbb{E}\int_{0}^{\xi}\|B^{\varepsilon}\|^{2}dt+\frac{ C}{\varepsilon}

,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{t\in[0,\xi]}\|B^{\varepsilon}_{x}\|^{2}
\leq\frac{ C}{\varepsilon}(1+\|B_{0x}\|^{2}+\|A_{0x}\|^{2})

.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\|A^{\varepsilon}_{x}\|^{2}+2\beta\int_{0}^{t}\|A^{\varepsilon}_{xx}\|^{2}ds
\\=\|A_{0x}\|^{2}+2\eta\int_{0}^{t}\|A^{\varepsilon}_{x}\|^{2}ds+2\int_{0}^{t}(A^{\varepsilon}_{x},i\kappa B^{\varepsilon}_{x})ds
\\~~~~~~~~~~~+2\int_{0}^{t}(-A^{\varepsilon}_{xx},\mathcal{F}(A^{\varepsilon})+\mathcal{G}(A^{\varepsilon}))ds
+2\int_{0}^{t}(-A^{\varepsilon}_{xx},\sigma_{1}dW_{1})+\int_{0}^{t}\|\sigma_{1}\|_{Q_{1}}^{2}ds
\\\leq\|A_{0x}\|^{2}+2\eta\int_{0}^{t}\|A^{\varepsilon}_{x}\|^{2}ds+2\int_{0}^{t}(A^{\varepsilon}_{x},i\kappa B^{\varepsilon}_{x})ds
+2\int_{0}^{t}(-A^{\varepsilon}_{xx},\sigma_{1}dW_{1})+\int_{0}^{t}\|\sigma_{1}\|_{Q_{1}}^{2}ds

,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
2\beta\mathbb{E}\int_{0}^{\xi}\|A^{\varepsilon}_{xx}\|^{2}dt
\\\leq \mathbb{E}\|A_{0x}\|^{2}+2\eta\mathbb{E}\int_{0}^{\xi}\|A^{\varepsilon}_{x}\|^{2}dt
+2\mathbb{E}\int_{0}^{\xi}(A^{\varepsilon}_{x},i\kappa B^{\varepsilon}_{x})dt+\mathbb{E}\int_{0}^{\xi}\|\sigma_{1}\|_{Q_{1}}^{2}dt.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\int_{0}^{\xi}\|A^{\varepsilon}_{xx}\|^{2}dt
\leq  C (1+ \|A_{0}\|_{H^{1}}^{2}+\|B_{0}\|_{H^{1}}^{2}).
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\|B^{\varepsilon}_{x}\|^{2}+\frac{2\beta}{\varepsilon}\mathbb{E}\int_{0}^{t}\|B^{\varepsilon}_{xx}\|^{2}ds
\\=\|B_{0x}\|^{2}+\frac{2\eta}{\varepsilon}\int_{0}^{t}\mathbb{E}\|B^{\varepsilon}_{x}\|^{2}ds
+\frac{2}{\varepsilon}\mathbb{E}\int_{0}^{t}(B^{\varepsilon}_{x},i\kappa A^{\varepsilon}_{x})ds
\\~~~+\frac{2}{\varepsilon}\int_{0}^{t}\mathbb{E}(-B^{\varepsilon}_{xx},\mathcal{F}(B^{\varepsilon})+\mathcal{G}(B^{\varepsilon}))ds+\frac{1}{\varepsilon}\mathbb{E}\int_{0}^{t}\|\sigma_{2}\|_{Q_{2}}^{2}ds
\\\leq\|B_{0x}\|^{2}+\frac{2\eta}{\varepsilon}\int_{0}^{t}\mathbb{E}\|B^{\varepsilon}_{x}\|^{2}ds
+\frac{2}{\varepsilon}\mathbb{E}\int_{0}^{t}(B^{\varepsilon}_{x},i\kappa A^{\varepsilon}_{x})ds
+\frac{1}{\varepsilon}\mathbb{E}\int_{0}^{t}\|\sigma_{2}\|_{Q_{2}}^{2}ds

,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
2\beta\mathbb{E}\int_{0}^{t}\|B^{\varepsilon}_{xx}\|^{2}ds
\\\leq \varepsilon\|B_{0x}\|^{2}+2\eta\int_{0}^{t}\mathbb{E}\|B^{\varepsilon}_{x}\|^{2}ds
+2\mathbb{E}\int_{0}^{t}(B^{\varepsilon}_{x},i\kappa A^{\varepsilon}_{x})ds
+\mathbb{E}\int_{0}^{t}\|\sigma_{2}\|_{Q_{2}}^{2}ds

,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\int_{0}^{\xi}\|B^{\varepsilon}_{xx}\|^{2}dt
\leq C (1+ \|A_{0}\|_{H^{1}}^{2}+\|B_{0}\|_{H^{1}}^{2})
.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{P}(\{\omega\in \Omega| \tau_{\infty}(\omega)<+\infty\})
\\=\lim\limits_{T\rightarrow +\infty}\mathbb{P}(\{\omega\in \Omega| \tau_{\infty}(\omega)\leq T\})
\\=\lim\limits_{T\rightarrow +\infty}\mathbb{P}(\{\omega\in \Omega|  \tau(\omega)=\tau_{\infty}(\omega)\})
\\=\lim\limits_{T\rightarrow +\infty}\lim\limits_{R\rightarrow +\infty}\mathbb{P}(\{\omega\in \Omega|  \tau_{R}(\omega)\leq\tau(\omega)\})
\\=\lim\limits_{T\rightarrow +\infty}\lim\limits_{R\rightarrow +\infty}\mathbb{P}(\{\omega\in \Omega| \|(A^{\varepsilon},B^{\varepsilon})\|_{Y_{\tau}}\geq \|(A^{\varepsilon},B^{\varepsilon})\|_{Y_{\tau_{R}}}\})
\\=\lim\limits_{T\rightarrow +\infty}\lim\limits_{R\rightarrow +\infty}\mathbb{P}(\{\omega\in \Omega| \|(A^{\varepsilon},B^{\varepsilon})\|_{Y_{\tau}}\geq R\})

\\\leq\lim\limits_{T\rightarrow +\infty}\lim\limits_{R\rightarrow +\infty}\frac{\mathbb{E}\|(A^{\varepsilon},B^{\varepsilon})\|_{Y_{\tau}}^{2}}{R^{2}}=0

\\=\lim\limits_{T\rightarrow +\infty}\lim\limits_{R\rightarrow +\infty}\frac{\|(A^{\varepsilon},B^{\varepsilon})\|_{X_{2,\tau}}^{2}}{R^{2}}=0,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{P}(\{\omega\in \Omega| \tau_{\infty}(\omega)=+\infty\})=1,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\sup\limits_{\varepsilon\in (0,1)}\sup\limits_{t\in[0,T]}\mathbb{E}\|A^{\varepsilon}(t)\|^{2p}
\leq  C,
\\
\sup\limits_{\varepsilon\in (0,1)}\sup\limits_{t\in[0,T]}\mathbb{E}\|B^{\varepsilon}(t)\|^{2p}
\leq  C,
\\
\sup\limits_{\varepsilon\in (0,1)}\sup\limits_{t\in[0,T]}\mathbb{E}\|A^{\varepsilon}(t)\|_{H^{1}}^{2p}
\leq  C,
\\
\sup\limits_{\varepsilon\in (0,1)}\mathbb{E}\int_{0}^{T}\|B^{\varepsilon}(t)\|_{H^{1}}^{2p}dt
\leq  C,
\\
\sup\limits_{\varepsilon\in (0,1)}\mathbb{E}\sup\limits_{0\leq t\leq T}\|A^{\varepsilon}(t)\|_{H^{1}}^{2p}\leq  C,
\end{array}

==> (inline-1) <==
\begin{array}{l}
\begin{array}{llll}
d\|A^{\varepsilon}\|^{2p}
=2p\|A^{\varepsilon}\|^{2p-2}(\mathcal{L}(A^{\varepsilon})+\mathcal{F}(A^{\varepsilon})+\mathcal{G}(A^{\varepsilon})+\eta A^{\varepsilon}+i\kappa B^{\varepsilon},A^{\varepsilon})dt
\\~~~~~~~~~~+p\|A^{\varepsilon}\|^{2p-2}\|\sigma_{1}\|^{2}dt
+2p(p-1)\|A^{\varepsilon}\|^{2p-4}(A^{\varepsilon},\sigma_{1}dW_{1})^{2}
+2p\|A^{\varepsilon}\|^{2p-2}(A^{\varepsilon},\sigma_{1}dW_{1}),
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\|A^{\varepsilon}(t)\|^{2p}
\\=\mathbb{E}\|A^{\varepsilon}(0)\|^{2p}
+2p\mathbb{E}\int_{0}^{t}\|A^{\varepsilon}\|^{2p-2}(\mathcal{L}(A^{\varepsilon})+\mathcal{F}(A^{\varepsilon})+\mathcal{G}(A^{\varepsilon})+\eta A^{\varepsilon}+i\kappa B^{\varepsilon},A^{\varepsilon})ds
\\~~~~~~~+p\mathbb{E}\int_{0}^{t}\|A^{\varepsilon}\|^{2p-2}\|\sigma_{1}\|^{2}ds
+2p(p-1)\mathbb{E}\int_{0}^{t}\|A^{\varepsilon}\|^{2p-4}(A^{\varepsilon},\sigma_{1}dW_{1})^{2}
\\=\mathbb{E}\|A^{\varepsilon}(0)\|^{2p}
+2p\mathbb{E}\int_{0}^{t}\|A^{\varepsilon}\|^{2p-2}(-\beta\|A^{\varepsilon}_{x}\|^{2}-\|A^{\varepsilon}\|_{L^{4}}^{4}-\|A^{\varepsilon}\|_{L^{6}}^{6})ds
\\~~~~~~~+2p\eta\mathbb{E}\int_{0}^{t}\|A^{\varepsilon}\|^{2p}ds
+2p\mathbb{E}\int_{0}^{t}\|A^{\varepsilon}\|^{2p-2}(i\kappa B^{\varepsilon},A^{\varepsilon})ds
\\~~~~~~~+p\mathbb{E}\int_{0}^{t}\|A^{\varepsilon}\|^{2p-2}\|\sigma_{1}\|^{2}ds
+2p(p-1)\mathbb{E}\int_{0}^{t}\|A^{\varepsilon}\|^{2p-4}\|\sigma_{1}\sqrt{Q_{1}}A^{\varepsilon}\|^{2}ds

,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\frac{d}{dt}\mathbb{E}\|A^{\varepsilon}(t)\|^{2p}
\\=2p\mathbb{E}\|A^{\varepsilon}\|^{2p-2}(-\beta\|A^{\varepsilon}_{x}\|^{2}-\|A^{\varepsilon}\|_{L^{4}}^{4}-\|A^{\varepsilon}\|_{L^{6}}^{6})
\\~~~+2p\eta\mathbb{E}\|A^{\varepsilon}\|^{2p}
+2p\mathbb{E}\|A^{\varepsilon}\|^{2p-2}(i\kappa B^{\varepsilon},A^{\varepsilon})
\\~~~+p\mathbb{E}\|A^{\varepsilon}\|^{2p-2}\|\sigma_{1}\|^{2}
+2p(p-1)\mathbb{E}\|A^{\varepsilon}\|^{2p-4}\|\sigma_{1}\sqrt{Q_{1}}A^{\varepsilon}\|^{2}

\\\leq C(p)\mathbb{E}\|B^{\varepsilon}\|^{2p}
+C(p)\mathbb{E}\|A^{\varepsilon}\|^{2p}+C(p)

,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\frac{d}{dt}\mathbb{E}\|A^{\varepsilon}(t)\|^{2p}
\\\leq 2p\eta\mathbb{E}\|A^{\varepsilon}\|^{2p}
+2p\mathbb{E}\|A^{\varepsilon}\|^{2p-2}(i\kappa B^{\varepsilon},A^{\varepsilon})
\\~~~+p\mathbb{E}\|A^{\varepsilon}\|^{2p-2}\|\sigma_{1}\|^{2}
+2p(p-1)\mathbb{E}\|A^{\varepsilon}\|^{2p-4}\|\sigma_{1}\sqrt{Q_{1}}A^{\varepsilon}\|^{2}

\\\leq C(p)\mathbb{E}\|B^{\varepsilon}\|^{2p}
+C(p)\mathbb{E}\|A^{\varepsilon}\|^{2p}+C(p)

.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\|A^{\varepsilon}(t)\|^{2p}
\leq C(1+\|A^{\varepsilon}(0)\|^{2p}+\int_{0}^{t}\mathbb{E}\|B^{\varepsilon}(s)\|^{2p}ds)
.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
d\|B^{\varepsilon}\|^{2p}=\frac{2p}{\varepsilon}\|B^{\varepsilon}\|^{2p-2}(\mathcal{L}(B^{\varepsilon})+\mathcal{F}(B^{\varepsilon})+\mathcal{G}(B^{\varepsilon})+\eta B^{\varepsilon}+i\kappa A^{\varepsilon},B^{\varepsilon})dt
\\~~~~~~~~~~+\frac{p}{\varepsilon}\|B^{\varepsilon}\|^{2p-2}\|\sigma_{2}\|^{2}dt
+\frac{2p(p-1)}{\varepsilon}\|B^{\varepsilon}\|^{2p-4}(B^{\varepsilon},\sigma_{2}dW_{2})^{2}
+\frac{2p}{\sqrt{\varepsilon}}\|B^{\varepsilon}\|^{2p-2}(B^{\varepsilon},\sigma_{2}dW_{2}),
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\|B^{\varepsilon}(t)\|^{2p}
\\=\mathbb{E}\|B^{\varepsilon}(0)\|^{2p}
+\frac{2p}{\varepsilon}\mathbb{E}\int_{0}^{t}\|B^{\varepsilon}\|^{2p-2}(\mathcal{L}(B^{\varepsilon})+\mathcal{F}(B^{\varepsilon})+\mathcal{G}(B^{\varepsilon})+\eta B^{\varepsilon}+i\kappa A^{\varepsilon},B^{\varepsilon})ds
\\~~~~~~~+\frac{p}{\varepsilon}\mathbb{E}\int_{0}^{t}\|B^{\varepsilon}\|^{2p-2}\|\sigma_{2}\|^{2}ds
+\frac{2p(p-1)}{\varepsilon}\mathbb{E}\int_{0}^{t}\|B^{\varepsilon}\|^{2p-4}(B^{\varepsilon},\sigma_{2}dW_{2})^{2}
\\=\mathbb{E}\|B^{\varepsilon}(0)\|^{2p}
+\frac{2p}{\varepsilon}\mathbb{E}\int_{0}^{t}\|B^{\varepsilon}\|^{2p-2}(-\beta\|B^{\varepsilon}_{x}\|^{2}-\|B^{\varepsilon}\|_{L^{4}}^{4}-\|B^{\varepsilon}\|_{L^{6}}^{6})ds
\\~~~~~~~+\frac{2p\eta}{\varepsilon}\mathbb{E}\int_{0}^{t}\|B^{\varepsilon}\|^{2p}ds
+\frac{2p}{\varepsilon}\mathbb{E}\int_{0}^{t}\|B^{\varepsilon}\|^{2p-2}(i\kappa A^{\varepsilon},B^{\varepsilon})ds
\\~~~~~~~+\frac{p}{\varepsilon}\mathbb{E}\int_{0}^{t}\|B^{\varepsilon}\|^{2p-2}\|\sigma_{2}\|^{2}ds
+\frac{2p(p-1)}{\varepsilon}\mathbb{E}\int_{0}^{t}\|B^{\varepsilon}\|^{2p-4}\|\sigma_{2}\sqrt{Q_{2}}B^{\varepsilon}\|^{2}ds

,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\frac{d}{dt}\mathbb{E}\|B^{\varepsilon}(t)\|^{2p}
\\=\frac{2p}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|^{2p-2}(-\beta\|B^{\varepsilon}_{x}\|^{2}-\|B^{\varepsilon}\|_{L^{4}}^{4}-\|B^{\varepsilon}\|_{L^{6}}^{6})
\\~~~+\frac{2p\eta}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|^{2p}
+\frac{2p}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|^{2p-2}(i\kappa A^{\varepsilon},B^{\varepsilon})
\\~~~+\frac{p}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|^{2p-2}\|\sigma_{2}\|^{2}
+\frac{2p(p-1)}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|^{2p-4}\|\sigma_{2}\sqrt{Q_{2}}B^{\varepsilon}\|^{2}
,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\frac{d}{dt}\mathbb{E}\|B^{\varepsilon}(t)\|^{2p}
\\\leq\frac{2p}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|^{2p-2}(-\beta\|B^{\varepsilon}_{x}\|^{2})
\\~~~+\frac{2p\eta}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|^{2p}
+\frac{2p}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|^{2p-2}(i\kappa A^{\varepsilon},B^{\varepsilon})
\\~~~+\frac{p}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|^{2p-2}\|\sigma_{2}\|^{2}
+\frac{2p(p-1)}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|^{2p-4}\|\sigma_{2}\sqrt{Q_{2}}B^{\varepsilon}\|^{2}

\\\leq-\frac{2p\beta\lambda}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|^{2p}
\\~~~+\frac{2p\eta}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|^{2p}
+\frac{2p}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|^{2p-2}(i\kappa A^{\varepsilon},B^{\varepsilon})
\\~~~+\frac{p}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|^{2p-2}\|\sigma_{2}\|^{2}
+\frac{2p(p-1)}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|^{2p-4}\|\sigma_{2}\sqrt{Q_{2}}B^{\varepsilon}\|^{2}

\\=\frac{-2p(\beta\lambda-\eta)}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|^{2p}
+\frac{2p}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|^{2p-2}(i\kappa A^{\varepsilon},B^{\varepsilon})
\\~~~+\frac{p}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|^{2p-2}\|\sigma_{2}\|^{2}
+\frac{2p(p-1)}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|^{2p-4}\|\sigma_{2}\sqrt{Q_{2}}B^{\varepsilon}\|^{2}
.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\frac{d}{dt}\mathbb{E}\|B^{\varepsilon}(t)\|^{2p}
\\\leq\frac{-2p(\frac{\beta\lambda}{2}-\eta)}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|^{2p}
+\frac{C(p)}{\varepsilon}\mathbb{E}\|A^{\varepsilon}\|^{2p}+\frac{C(p)}{\varepsilon}
\\\leq\frac{-2p\alpha}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|^{2p}
+\frac{C(p)}{\varepsilon}\mathbb{E}\|A^{\varepsilon}\|^{2p}+\frac{C(p)}{\varepsilon}.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\|B^{\varepsilon}(t)\|^{2p}
\\
\leq \mathbb{E}\|B^{\varepsilon}(0)\|^{2p}e^{-\frac{2p\alpha}{\varepsilon} t}+\frac{C(p)}{\varepsilon}\int_{0}^{t}e^{-\frac{2p\alpha}{\varepsilon} (t-s)}(\mathbb{E}\|A^{\varepsilon}(s)\|^{2p}+1)ds

.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\|B^{\varepsilon}(t)\|^{2p}
\\
\leq \|B_{0}\|^{2p}e^{-\frac{2p\alpha}{\varepsilon} t}
+\frac{C(p)}{\varepsilon}\int_{0}^{t}e^{-\frac{2p\alpha}{\varepsilon} (t-s)}ds+\frac{C(p)}{\varepsilon}\int_{0}^{t}e^{-\frac{2p\alpha}{\varepsilon} (t-s)}\mathbb{E}\|A^{\varepsilon}(s)\|^{2p}ds

\\
\leq C(1+\|B_{0}\|^{2p})+\frac{C(p)}{\varepsilon}\int_{0}^{t}e^{-\frac{2p\alpha}{\varepsilon} (t-s)}\mathbb{E}\|A^{\varepsilon}(s)\|^{2p}ds

\\
\leq C(1+\|B_{0}\|^{2p})+\frac{C}{\varepsilon}\int_{0}^{t}e^{-\frac{2p\alpha}{\varepsilon} (t-s)}[1+\|A^{\varepsilon}(0)\|^{2p}+\int_{0}^{s}\mathbb{E}\|B^{\varepsilon}(\tau)\|^{2p}d\tau]ds

\\
= C(1+ \|A_{0}\|^{2p}+\|B_{0}\|^{2p})
+\frac{C}{\varepsilon}\int_{0}^{t}e^{-\frac{2p\alpha}{\varepsilon}(t-s)}\int_{0}^{s}\mathbb{E}\|B^{\varepsilon}(\tau)\|^{2p}d\tau ds

\\
\leq C(1+ \|A_{0}\|^{2p}+\|B_{0}\|^{2p})
+\frac{C}{\varepsilon}\int_{0}^{t}\int_{0}^{s}e^{-\frac{2p\alpha}{\varepsilon}(t-s)}\mathbb{E}\|B^{\varepsilon}(\tau)\|^{2p}d\tau ds
\\= C(1+ \|A_{0}\|^{2p}+\|B_{0}\|^{2p})
+\frac{C}{\varepsilon}\int_{0}^{t}\int_{\tau}^{t}e^{-\frac{2p\alpha}{\varepsilon}(t-s)}\mathbb{E}\|B^{\varepsilon}(\tau)\|^{2p} ds d\tau
\\= C(1+ \|A_{0}\|^{2p}+\|B_{0}\|^{2p})
+\frac{C}{\varepsilon}\int_{0}^{t}\int_{\tau}^{t}e^{-\frac{2p\alpha}{\varepsilon}(t-s)}ds\cdot\mathbb{E}\|B^{\varepsilon}(\tau)\|^{2p} d\tau
\\= C
(1+ \|A_{0}\|^{2p}+\|B_{0}\|^{2p})
+C\int_{0}^{t}\int_{0}^{\frac{t-\tau}{\varepsilon}}e^{-2p\alpha s}ds\cdot\mathbb{E}\|B^{\varepsilon}(\tau)\|^{2p} d\tau
\\= C(1+ \|A_{0}\|^{2p}+\|B_{0}\|^{2p})
+C\int_{0}^{t}\frac{1}{2p\alpha}(1-e^{-\frac{2p\alpha}{\varepsilon}(t-\tau)})\cdot\mathbb{E}\|B^{\varepsilon}(\tau)\|^{2p} d\tau

\\\leq C(1+ \|A_{0}\|^{2p}+\|B_{0}\|^{2p})
+C \int_{0}^{t}\mathbb{E}\|B^{\varepsilon} (\tau)\|^{2p} d\tau

,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\|B^{\varepsilon}(t)\|^{2p}
\leq  C(1+ \|A_{0}\|^{2p}+\|B_{0}\|^{2p}).
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\|A^{\varepsilon}(t)\|^{2p}
\leq  C(1+ \|A_{0}\|^{2p}+\|B_{0}\|^{2p}).
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
d\|A^{\varepsilon}_{x}\|^{2}
\\=(-2\beta\|A^{\varepsilon}_{xx}\|^{2}+2\eta\|A^{\varepsilon}_{x}\|^{2}+2(A^{\varepsilon}_{x},i\kappa B^{\varepsilon}_{x})
+2(-A^{\varepsilon}_{xx},\mathcal{F}(A^{\varepsilon})+\mathcal{G}(A^{\varepsilon}))+\|\sigma_{1}\|_{Q_{1}}^{2})dt
\\~~~+2(-A^{\varepsilon}_{xx},\sigma_{1}dW_{1}),
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
d\|A^{\varepsilon}_{x}\|^{2p}
\\=p\|A^{\varepsilon}_{x}\|^{2p-2}\big\{-2\beta\|A^{\varepsilon}_{xx}\|^{2}+2\eta\|A^{\varepsilon}_{x}\|^{2}+2(A^{\varepsilon}_{x},i\kappa B^{\varepsilon}_{x})
+2(-A^{\varepsilon}_{xx},\mathcal{F}(A^{\varepsilon})+\mathcal{G}(A^{\varepsilon}))+\|\sigma_{1}\|_{Q_{1}}^{2}\big\}dt
\\~~~+2p(p-1)\|A^{\varepsilon}_{x}\|^{2p-4}(-A^{\varepsilon}_{xx},\sigma_{1}dW_{1})^{2}+2p\|A^{\varepsilon}_{x}\|^{2p-2}(-A^{\varepsilon}_{xx},\sigma_{1}dW_{1})
,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\|A^{\varepsilon}_{x}(t)\|^{2p}
\\=\|A^{\varepsilon}_{x}(0)\|^{2p}
\\~~~+p\int_{0}^{t}\|A^{\varepsilon}_{x}\|^{2p-2}\big\{-2\beta\|A^{\varepsilon}_{xx}\|^{2}+2\eta\|A^{\varepsilon}_{x}\|^{2}+2(A^{\varepsilon}_{x},i\kappa B^{\varepsilon}_{x})
+2(-A^{\varepsilon}_{xx},\mathcal{F}(A^{\varepsilon})+\mathcal{G}(A^{\varepsilon}))+\|\sigma_{1}\|_{Q_{1}}^{2}\big\}ds
\\~~~+2p(p-1)\int_{0}^{t}\|A^{\varepsilon}_{x}\|^{2p-4}(-A^{\varepsilon}_{xx},\sigma_{1}dW_{1})^{2}+2p\int_{0}^{t}\|A^{\varepsilon}_{x}\|^{2p-2}(-A^{\varepsilon}_{xx},\sigma_{1}dW_{1})
.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
(-A^{\varepsilon}_{xx},\mathcal{F}(A^{\varepsilon})+\mathcal{G}(A^{\varepsilon}))\leq 0,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\|A^{\varepsilon}_{x}(t)\|^{2p}
\\\leq\|A^{\varepsilon}_{x}(0)\|^{2p}+p\int_{0}^{t}\|A^{\varepsilon}_{x}\|^{2p-2}\big\{-2\beta\|A^{\varepsilon}_{xx}\|^{2}+2\eta\|A^{\varepsilon}_{x}\|^{2}+2(A^{\varepsilon}_{x},i\kappa B^{\varepsilon}_{x})+\|\sigma_{1}\|_{Q_{1}}^{2}\big\}ds
\\~~~+2p(p-1)\int_{0}^{t}\|A^{\varepsilon}_{x}\|^{2p-4}\|\sigma_{1}\sqrt{Q_{1}}A^{\varepsilon}_{xx}\|^{2}ds+2p\int_{0}^{t}\|A^{\varepsilon}_{x}\|^{2p-2}(-A^{\varepsilon}_{xx},\sigma_{1}dW_{1})
\\=\|A^{\varepsilon}_{x}(0)\|^{2p}+p\int_{0}^{t}\|A^{\varepsilon}_{x}\|^{2p-2}\big\{-2\beta\|A^{\varepsilon}_{xx}\|^{2}\big\}ds
+2p(p-1)\int_{0}^{t}\|A^{\varepsilon}_{x}\|^{2p-4}\|\sigma_{1}\sqrt{Q_{1}}A^{\varepsilon}_{xx}\|^{2}ds
\\~~~+p\int_{0}^{t}\|A^{\varepsilon}_{x}\|^{2p-2}\big\{2\eta\|A^{\varepsilon}_{x}\|^{2}+2(A^{\varepsilon}_{x},i\kappa B^{\varepsilon}_{x})+\|\sigma_{1}\|_{Q_{1}}^{2}\big\}ds
+2p\int_{0}^{t}\|A^{\varepsilon}_{x}\|^{2p-2}(-A^{\varepsilon}_{xx},\sigma_{1}dW_{1})

\\\leq\|A^{\varepsilon}_{x}(0)\|^{2p}+p\int_{0}^{t}\|A^{\varepsilon}_{x}\|^{2p-2}\big\{-2\beta\|A^{\varepsilon}_{xx}\|^{2}\big\}ds
+C(\sigma_{1},Q_{1})p\int_{0}^{t}\|A^{\varepsilon}_{x}\|^{2p-4}\cdot(p-1)\|A^{\varepsilon}_{xx}\|^{2}ds
\\~~~+p\int_{0}^{t}\|A^{\varepsilon}_{x}\|^{2p-2}\big\{2\eta\|A^{\varepsilon}_{x}\|^{2}+2(A^{\varepsilon}_{x},i\kappa B^{\varepsilon}_{x})+\|\sigma_{1}\|_{Q_{1}}^{2}\big\}ds

+2p\int_{0}^{t}\|A^{\varepsilon}_{x}\|^{2p-2}(-A^{\varepsilon}_{xx},\sigma_{1}dW_{1}).
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\|A^{\varepsilon}_{x}(t)\|^{2p}
\\\leq\|A^{\varepsilon}_{x}(0)\|^{2p}+p\int_{0}^{t}\|A^{\varepsilon}_{x}\|^{2p-2}\big\{-2\beta\|A^{\varepsilon}_{xx}\|^{2}\big\}ds
+C(\sigma_{1},Q_{1})p\int_{0}^{t}[\rho\|A^{\varepsilon}_{x}\|^{2p-2}+C(p,\rho)]\|A^{\varepsilon}_{xx}\|^{2}ds
\\~~~+p\int_{0}^{t}\|A^{\varepsilon}_{x}\|^{2p-2}\big\{2\eta\|A^{\varepsilon}_{x}\|^{2}+2(A^{\varepsilon}_{x},i\kappa B^{\varepsilon}_{x})+\|\sigma_{1}\|_{Q_{1}}^{2}\big\}ds

+2p\int_{0}^{t}\|A^{\varepsilon}_{x}\|^{2p-2}(-A^{\varepsilon}_{xx},\sigma_{1}dW_{1})

\\=\|A^{\varepsilon}_{x}(0)\|^{2p}+p\int_{0}^{t}\|A^{\varepsilon}_{x}\|^{2p-2}\big\{-2\beta\|A^{\varepsilon}_{xx}\|^{2}\big\}ds
\\~~~+C(\sigma_{1},Q_{1})p\rho\int_{0}^{t}\|A^{\varepsilon}_{x}\|^{2p-2}\|A^{\varepsilon}_{xx}\|^{2}ds
+C(\sigma_{1},Q_{1})C(p,\rho)p\int_{0}^{t}\|A^{\varepsilon}_{xx}\|^{2}ds
\\~~~+p\int_{0}^{t}\|A^{\varepsilon}_{x}\|^{2p-2}\big\{2\eta\|A^{\varepsilon}_{x}\|^{2}+2(A^{\varepsilon}_{x},i\kappa B^{\varepsilon}_{x})+\|\sigma_{1}\|_{Q_{1}}^{2}\big\}ds

+2p\int_{0}^{t}\|A^{\varepsilon}_{x}\|^{2p-2}(-A^{\varepsilon}_{xx},\sigma_{1}dW_{1})

\\=\|A^{\varepsilon}_{x}(0)\|^{2p}+p\int_{0}^{t}\|A^{\varepsilon}_{x}\|^{2p-2}\|A^{\varepsilon}_{xx}\|^{2}\big\{-2\beta+\rho C(\sigma_{1},Q_{1})\big\}ds
+C(p,\rho,\sigma_{1},Q_{1})\int_{0}^{t}\|A^{\varepsilon}_{xx}\|^{2}ds
\\~~~+p\int_{0}^{t}\|A^{\varepsilon}_{x}\|^{2p-2}\big\{2\eta\|A^{\varepsilon}_{x}\|^{2}+2(A^{\varepsilon}_{x},i\kappa B^{\varepsilon}_{x})+\|\sigma_{1}\|_{Q_{1}}^{2}\big\}ds

+2p\int_{0}^{t}\|A^{\varepsilon}_{x}\|^{2p-2}(-A^{\varepsilon}_{xx},\sigma_{1}dW_{1})

,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\|A^{\varepsilon}_{x}(t)\|^{2p}
\\\leq \mathbb{E}\|A^{\varepsilon}_{x}(0)\|^{2p}+p\mathbb{E}\int_{0}^{t}\|A^{\varepsilon}_{x}\|^{2p-2}\|A^{\varepsilon}_{xx}\|^{2}\big\{-2\beta+\rho C(\sigma_{1},Q_{1})\big\}ds
+C(p,\rho,\sigma_{1},Q_{1})\mathbb{E}\int_{0}^{t}\|A^{\varepsilon}_{xx}\|^{2}ds
\\+p\mathbb{E}\int_{0}^{t}\|A^{\varepsilon}_{x}\|^{2p-2}\big\{2\eta\|A^{\varepsilon}_{x}\|^{2}+2(A^{\varepsilon}_{x},i\kappa B^{\varepsilon}_{x})+\|\sigma_{1}\|_{Q_{1}}^{2}\big\}ds

.

\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
-2\beta+\rho C(\sigma_{1},Q_{1})<0,
\end{array}
\end{array}
\end{eqnarray*}
thus, we have
\begin{eqnarray*}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\|A^{\varepsilon}_{x}(t)\|^{2p}

\\\leq \mathbb{E}\|A^{\varepsilon}_{x}(0)\|^{2p}
+C(p,\rho,\sigma_{1},Q_{1})\mathbb{E}\int_{0}^{t}\|A^{\varepsilon}_{xx}\|^{2}ds+p\mathbb{E}\int_{0}^{t}\|A^{\varepsilon}_{x}\|^{2p-2}\big\{2\eta\|A^{\varepsilon}_{x}\|^{2}+2(A^{\varepsilon}_{x},i\kappa B^{\varepsilon}_{x})+\|\sigma_{1}\|_{Q_{1}}^{2}\big\}ds

.

\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\|A^{\varepsilon}_{x}(t)\|^{2p}

\\\leq \mathbb{E}\|A^{\varepsilon}_{x}(0)\|^{2p}
+C\mathbb{E}\int_{0}^{t}\|A^{\varepsilon}_{xx}\|^{2}ds+C\mathbb{E}\int_{0}^{t}\|A^{\varepsilon}_{x}\|^{2p}ds
+C\mathbb{E}\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p}ds+C
\\\leq C(1+\|A_{0x}\|^{2p}+\|B_{0x}\|^{2p}+\mathbb{E}\int_{0}^{t}\|A^{\varepsilon}_{x}\|^{2p}ds+ \mathbb{E}\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p}ds)

,

\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\|A^{\varepsilon}_{x}(t)\|^{2p}
\leq C(1+\|A_{0x}\|^{2p}+\|B_{0x}\|^{2p}+ \mathbb{E}\int_{0}^{t}\|B^{\varepsilon}_{x}(s)\|^{2p}ds).

\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
d\|B^{\varepsilon}_{x}\|^{2}
=(-\frac{2\beta}{\varepsilon}\|B^{\varepsilon}_{xx}\|^{2}+\frac{2\eta}{\varepsilon}\|B^{\varepsilon}_{x}\|^{2}+\frac{2}{\varepsilon}(B^{\varepsilon}_{x},i\kappa A^{\varepsilon}_{x})
+\frac{2}{\varepsilon}(-B^{\varepsilon}_{xx},\mathcal{F}(B^{\varepsilon})+\mathcal{G}(B^{\varepsilon}))+\frac{1}{\varepsilon}\|\sigma_{2}\|_{Q_{2}}^{2})dt
\\~~~~~~~~~~~+\frac{2}{\sqrt{\varepsilon}}(-B^{\varepsilon}_{xx},\sigma_{2}dW_{2}),
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
d\|B^{\varepsilon}_{x}\|^{2p}
\\=p\|B^{\varepsilon}_{x}\|^{2p-2}\big\{-\frac{2\beta}{\varepsilon}\|B^{\varepsilon}_{xx}\|^{2}+\frac{ 2\eta}{\varepsilon}\|B^{\varepsilon}_{x}\|^{2}+\frac{2}{\varepsilon}(B^{\varepsilon}_{x},i\kappa A^{\varepsilon}_{x})
+\frac{2}{\varepsilon}(-B^{\varepsilon}_{xx},\mathcal{F}(B^{\varepsilon})+\mathcal{G}(B^{\varepsilon}))+\frac{1}{\varepsilon}\|\sigma_{2}\|_{Q_{2}}^{2}\big\}dt
\\~~~+\frac{2p(p-1)}{\varepsilon}\|B^{\varepsilon}_{x}\|^{2p-4}(-B^{\varepsilon}_{xx},\sigma_{2}dW_{2})^{2}+\frac{ 2p}{\sqrt{\varepsilon}}\|B^{\varepsilon}_{x}\|^{2p-2}(-B^{\varepsilon}_{xx},\sigma_{2}dW_{2}),
\end{array}
\end{array}
\end{eqnarray*}
thus, we have

\begin{eqnarray*}
\begin{array}{l}
\begin{array}{llll}
\|B^{\varepsilon}_{x}(t)\|^{2p}
\\=\|B^{\varepsilon}_{x}(0)\|^{2p}
\\+p\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p-2}\big\{-\frac{2\beta}{\varepsilon}\|B^{\varepsilon}_{xx}\|^{2}+\frac{ 2\eta}{\varepsilon}\|B^{\varepsilon}_{x}\|^{2}+\frac{2}{\varepsilon}(B^{\varepsilon}_{x},i\kappa A^{\varepsilon}_{x})
+\frac{2}{\varepsilon}(-B^{\varepsilon}_{xx},\mathcal{F}(B^{\varepsilon})+\mathcal{G}(B^{\varepsilon}))+\frac{1}{\varepsilon}\|\sigma_{2}\|_{Q_{2}}^{2}\big\}ds
\\~~~+\frac{2p(p-1)}{\varepsilon}\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p-4}(-B^{\varepsilon}_{xx},\sigma_{2}dW_{2})^{2}+\frac{ 2p}{\sqrt{\varepsilon}}\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p-2}(-B^{\varepsilon}_{xx},\sigma_{2}dW_{2})
.

\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
(-B^{\varepsilon}_{xx},\mathcal{F}(B^{\varepsilon})+\mathcal{G}(B^{\varepsilon}))\leq 0,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\|B^{\varepsilon}_{x}(t)\|^{2p}

\\\leq\|B^{\varepsilon}_{x}(0)\|^{2p}+p\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p-2}\big\{-\frac{2\beta}{\varepsilon}\|B^{\varepsilon}_{xx}\|^{2}\big\}ds
+\frac{2p(p-1)}{\varepsilon}\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p-4}\|\sigma_{2}\sqrt{Q_{2}}B^{\varepsilon}_{xx}\|^{2}ds
\\~~~+p\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p-2}\big\{\frac{ 2\eta}{\varepsilon}\|B^{\varepsilon}_{x}\|^{2}+\frac{2}{\varepsilon}(B^{\varepsilon}_{x},i\kappa A^{\varepsilon}_{x})
+\frac{1}{\varepsilon}\|\sigma_{2}\|_{Q_{2}}^{2}\big\}ds
\\~~~+\frac{ 2p}{\sqrt{\varepsilon}}\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p-2}(-B^{\varepsilon}_{xx},\sigma_{2}dW_{2})
,
\end{array}
\end{array}
\end{eqnarray*}
thus, we have

\begin{eqnarray*}
\begin{array}{l}
\begin{array}{llll}
\|B^{\varepsilon}_{x}(t)\|^{2p}

\\\leq\|B^{\varepsilon}_{x}(0)\|^{2p}+p\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p-2}\big\{-\frac{2\beta}{\varepsilon}\|B^{\varepsilon}_{xx}\|^{2}\big\}ds
+\frac{2p(p-1)C(\sigma_{2},Q_{2})}{\varepsilon}\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p-4}\|B^{\varepsilon}_{xx}\|^{2}ds
\\~~~+p\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p-2}\big\{\frac{ 2\eta}{\varepsilon}\|B^{\varepsilon}_{x}\|^{2}+\frac{2}{\varepsilon}(B^{\varepsilon}_{x},i\kappa A^{\varepsilon}_{x})
+\frac{1}{\varepsilon}\|\sigma_{2}\|_{Q_{2}}^{2}\big\}ds
+\frac{ 2p}{\sqrt{\varepsilon}}\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p-2}(-B^{\varepsilon}_{xx},\sigma_{2}dW_{2}),
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\|B^{\varepsilon}_{x}(t)\|^{2p}
\\\leq\|B^{\varepsilon}_{x}(0)\|^{2p}
\\~~~+p\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p-2}\big\{-\frac{2\beta}{\varepsilon}\|B^{\varepsilon}_{xx}\|^{2}\big\}ds
+\frac{pC(\sigma_{2},Q_{2})}{\varepsilon}\int_{0}^{t}[\rho\|B^{\varepsilon}_{x}\|^{2p-2}+C(p,\rho)]\|B^{\varepsilon}_{xx}\|^{2}ds
\\~~~+\frac{ 3p\eta}{\varepsilon}\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p}ds+\frac{C(p,T,\sigma_{2},Q_{2})}{\varepsilon}(\int_{0}^{t}\|A^{\varepsilon}_{x}\|^{2p}ds+1)
+\frac{ 2p}{\sqrt{\varepsilon}}\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p-2}(-B^{\varepsilon}_{xx},\sigma_{2}dW_{2})

\\=\|B^{\varepsilon}_{x}(0)\|^{2p}+p\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p-2}\big\{-\frac{2\beta}{\varepsilon}\|B^{\varepsilon}_{xx}\|^{2}\big\}ds
\\~~~+\frac{pC(\sigma_{2},Q_{2})\rho}{\varepsilon}\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p-2}\|B^{\varepsilon}_{xx}\|^{2}ds+\frac{pC(p,\rho)C(\sigma_{2},Q_{2})}{\varepsilon}\int_{0}^{t}\|B^{\varepsilon}_{xx}\|^{2}ds
\\~~~+\frac{ 3p\eta}{\varepsilon}\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p}ds+\frac{C(p,T,\sigma_{2},Q_{2})}{\varepsilon}(\int_{0}^{t}\|A^{\varepsilon}_{x}\|^{2p}ds+1)
+\frac{ 2p}{\sqrt{\varepsilon}}\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p-2}(-B^{\varepsilon}_{xx},\sigma_{2}dW_{2})
\\
=\|B^{\varepsilon}_{x}(0)\|^{2p}
\\~~~+p\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p-2}\|B^{\varepsilon}_{xx}\|^{2}\big\{-\frac{2\beta}{\varepsilon}+\frac{\rho C(\sigma_{2},Q_{2})}{\varepsilon}\big\}ds
+\frac{C(p,\rho,\sigma_{2},Q_{2})}{\varepsilon}\int_{0}^{t}\|B^{\varepsilon}_{xx}\|^{2}ds
\\~~~+\frac{3p\eta}{\varepsilon}\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p}ds+\frac{C(p,T,\sigma_{2},Q_{2})}{\varepsilon}(\int_{0}^{t}\|A^{\varepsilon}_{x}\|^{2p}ds+1)
+\frac{ 2p}{\sqrt{\varepsilon}}\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p-2}(-B^{\varepsilon}_{xx},\sigma_{2}dW_{2})

.

\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\|B^{\varepsilon}_{x}(t)\|^{2p}
\leq\mathbb{E}\|B^{\varepsilon}_{x}(0)\|^{2p}
\\~~~+p\mathbb{E}\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p-2}(-\frac{2\beta}{\varepsilon}+\frac{\rho C(\sigma_{2},Q_{2})}{\varepsilon})\|B^{\varepsilon}_{xx}\|^{2}ds
+\frac{C(p,\rho,\sigma_{2},Q_{2})}{\varepsilon}\mathbb{E}\int_{0}^{t}\|B^{\varepsilon}_{xx}\|^{2}ds
\\~~~+\frac{3p\eta}{\varepsilon}\mathbb{E}\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p}ds+\frac{C(p,T,\sigma_{2},Q_{2})}{\varepsilon}(\mathbb{E}\int_{0}^{t}\|A^{\varepsilon}_{x}\|^{2p}ds+1)

.

\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\|B^{\varepsilon}_{x}(t)\|^{2p}

\\\leq
\|B_{0}\|_{H^{1}}^{2p}+p\mathbb{E}\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p-2}(-\frac{2\beta}{\varepsilon}+\frac{\rho C(\sigma_{2},Q_{2})}{\varepsilon})\|B^{\varepsilon}_{xx}\|^{2}ds+\frac{3p\eta}{\varepsilon}\mathbb{E}\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p}ds
\\+\frac{C(p,T,\sigma_{2},Q_{2})}{\varepsilon}(\mathbb{E}\int_{0}^{t}\|A^{\varepsilon}_{x}\|^{2p}ds+ \|A_{0}\|_{H^{1}}^{2}+\|B_{0}\|_{H^{1}}^{2}+1)
.

\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
-2\beta+\rho C(\sigma_{2},Q_{2})<-\frac{3\beta}{2},
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\|B^{\varepsilon}_{x}(t)\|^{2p}

\\\leq
\|B_{0}\|_{H^{1}}^{2p}-\frac{\frac{3}{2}\beta p}{\varepsilon}\mathbb{E}\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p-2}\|B^{\varepsilon}_{xx}\|^{2}ds+\frac{3p\eta}{\varepsilon}\mathbb{E}\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p}ds
\\~~~+\frac{C}{\varepsilon}(\mathbb{E}\int_{0}^{t}\|A^{\varepsilon}_{x}\|^{2p}ds+ \|A_{0}\|_{H^{1}}^{2}+\|B_{0}\|_{H^{1}}^{2}+1)

\\\leq
-\frac{\frac{3}{2}\beta\lambda p}{\varepsilon}\mathbb{E}\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p}ds+\frac{3p\eta}{\varepsilon}\mathbb{E}\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p}ds
\\~~~+\frac{C}{\varepsilon}(\mathbb{E}\int_{0}^{t}\|A^{\varepsilon}_{x}\|^{2p}ds+ \|A_{0}\|_{H^{1}}^{2}+\|B_{0}\|_{H^{1}}^{2p}+1)

\\\leq
\frac{-\frac{3}{2}p\beta\lambda+ 3p\eta }{\varepsilon}\mathbb{E}\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p}ds
+\frac{C}{\varepsilon}(\mathbb{E}\int_{0}^{t}\|A^{\varepsilon}_{x}\|^{2p}ds+ \|A_{0}\|_{H^{1}}^{2}+\|B_{0}\|_{H^{1}}^{2p}+1)

\\\leq
\frac{-3p\alpha }{\varepsilon}\mathbb{E}\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p}ds
+\frac{C}{\varepsilon}(\mathbb{E}\int_{0}^{t}\|A^{\varepsilon}_{x}\|^{2p}ds+ \|A_{0}\|_{H^{1}}^{2}+\|B_{0}\|_{H^{1}}^{2p}+1)

\\\leq
\frac{-3p\alpha }{\varepsilon}\mathbb{E}\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p}ds
+\frac{C}{\varepsilon}(\mathbb{E}\int_{0}^{t}\|A^{\varepsilon}_{x}\|^{2p}ds+1)

.

\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p}ds
\\\leq\int_{0}^{t}e^{-\frac{3p\alpha}{\varepsilon} (t-s)}\frac{C}{\varepsilon}(\int_{0}^{s}\mathbb{E}\|A^{\varepsilon}_{x}(\tau)\|^{2p}d\tau+1)ds
\\
=
\frac{C}{\varepsilon}\int_{0}^{t}e^{-\frac{3p\alpha}{\varepsilon}(t-s)}\int_{0}^{s}\mathbb{E}\|A^{\varepsilon}_{x}(\tau)\|^{2p}d\tau ds
+\frac{C}{\varepsilon}\int_{0}^{t}e^{-\frac{3p\alpha}{\varepsilon}(t-s)}ds
\\
\leq \frac{C}{\varepsilon}\int_{0}^{t}\int_{0}^{s}e^{-\frac{3p\alpha}{\varepsilon}(t-s)}\mathbb{E}\|A^{\varepsilon}_{x}(\tau)\|^{2p}d\tau ds+C
\\= \frac{C}{\varepsilon}\int_{0}^{t}\int_{\tau}^{t}e^{-\frac{3p\alpha}{\varepsilon}(t-s)}\mathbb{E}\|A^{\varepsilon}_{x}(\tau)\|^{2p} ds d\tau+C
\\=\frac{C}{\varepsilon}\int_{0}^{t}\int_{\tau}^{t}e^{-\frac{3p\alpha}{\varepsilon}(t-s)}ds\cdot\mathbb{E}\|A^{\varepsilon}_{x}(\tau)\|^{2p} d\tau+C
\\=C\int_{0}^{t}\int_{0}^{\frac{t-\tau}{\varepsilon}}e^{-3p\alpha s}ds\cdot\mathbb{E}\|A^{\varepsilon}_{x}(\tau)\|^{2p} d\tau+C
\\=C\int_{0}^{t}\frac{1}{3p\alpha}(1-e^{-\frac{3p\alpha}{\varepsilon}(t-\tau)})\cdot\mathbb{E}\|A^{\varepsilon}_{x}(\tau)\|^{2p} d\tau+C

\\\leq C\int_{0}^{t}\mathbb{E}\|A^{\varepsilon}_{x}(\tau)\|^{2p} d\tau+C
,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\|A^{\varepsilon}_{x}(t)\|^{2p}
\leq C(1+\|A_{0x}\|^{2p}+\|B_{0x}\|^{2p}+C\int_{0}^{t}\mathbb{E}\|A^{\varepsilon}_{x}(\tau)\|^{2p} d\tau+C)
,

\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\sup\limits_{0\leq t\leq T}\mathbb{E}\|A^{\varepsilon}_{x}(t)\|^{2p}
\leq  C(1+\|B_{0x}\|^{2p}+\|A_{0x}\|^{2p}),
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\int_{0}^{T}\|B^{\varepsilon}_{x}\|^{2p}dt
\leq  C(1+\|B_{0x}\|^{2p}+\|A_{0x}\|^{2p}).
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\|A^{\varepsilon}_{x}(t)\|^{2p}
\\\leq\|A^{\varepsilon}_{x}(0)\|^{2p}+p\int_{0}^{t}\|A^{\varepsilon}_{x}\|^{2p-2}\|A^{\varepsilon}_{xx}\|^{2}\big\{-2\beta+\rho C(\sigma_{1},Q_{1})\big\}ds
+C(p,\rho,\sigma_{1},Q_{1})\int_{0}^{t}\|A^{\varepsilon}_{xx}\|^{2}ds
\\~~~+p\int_{0}^{t}\|A^{\varepsilon}_{x}\|^{2p-2}\big\{2\eta\|A^{\varepsilon}_{x}\|^{2}+2(A^{\varepsilon}_{x},i\kappa B^{\varepsilon}_{x})+\|\sigma_{1}\|_{Q_{1}}^{2}\big\}ds

+2p\int_{0}^{t}\|A^{\varepsilon}_{x}\|^{2p-2}(-A^{\varepsilon}_{xx},\sigma_{1}dW_{1})

.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
-2\beta+\rho C(\sigma_{1},Q_{1})<0,
\end{array}
\end{array}
\end{eqnarray*}
thus, we have
\begin{eqnarray*}
\begin{array}{l}
\begin{array}{llll}
\|A^{\varepsilon}_{x}(t)\|^{2p}
\\\leq\|A^{\varepsilon}_{x}(0)\|^{2p}
+C(p,\rho,\sigma_{1},Q_{1})\int_{0}^{t}\|A^{\varepsilon}_{xx}\|^{2}ds
\\~~~+p\int_{0}^{t}\|A^{\varepsilon}_{x}\|^{2p-2}\big\{2\eta\|A^{\varepsilon}_{x}\|^{2}+2(A^{\varepsilon}_{x},i\kappa B^{\varepsilon}_{x})+\|\sigma_{1}\|_{Q_{1}}^{2}\big\}ds

+2p\int_{0}^{t}\|A^{\varepsilon}_{x}\|^{2p-2}(-A^{\varepsilon}_{xx},\sigma_{1}dW_{1})

.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\|A^{\varepsilon}_{x}(t)\|^{2p}
\\\leq\|A^{\varepsilon}_{x}(0)\|^{2p}
+C\int_{0}^{t}\|A^{\varepsilon}_{xx}\|^{2}ds
\\~~~+C\int_{0}^{t}\|A^{\varepsilon}_{x}\|^{2p}ds+C\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p}ds+C
+2p\int_{0}^{t}\|A^{\varepsilon}_{x}\|^{2p-2}(-A^{\varepsilon}_{xx},\sigma_{1}dW_{1})

.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq T}|\int_{0}^{t}\|A^{\varepsilon}_{x}\|^{2p-2}(-A^{\varepsilon}_{xx},\sigma_{1}dW_{1})|
\\=\mathbb{E}\sup\limits_{0\leq t\leq T}|\int_{0}^{t}(-A^{\varepsilon}_{xx},\|A^{\varepsilon}_{x}\|^{2p-2}\sigma_{1}dW_{1})|
\\\leq \mathbb{E}(\int_{0}^{T}\|A^{\varepsilon}_{x}\|^{2}\|A^{\varepsilon}_{x}\|^{4p-4}dt)^{\frac{1}{2}}
\\\leq \mathbb{E}(\int_{0}^{T}\|A^{\varepsilon}_{x}\|^{4p-2}dt)^{\frac{1}{2}}
\\\leq \mathbb{E}\int_{0}^{T}\|A^{\varepsilon}_{x}\|^{4p-2}dt+C
\\\leq C
,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq T}|\int_{0}^{t}\|A^{\varepsilon}_{xx}\|^{2}ds|
\leq \mathbb{E}\int_{0}^{T}\|A^{\varepsilon}_{xx}\|^{2}dt
\leq C
,
\\
\mathbb{E}\sup\limits_{0\leq t\leq T}|\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p}ds|
\leq \mathbb{E}\int_{0}^{T}\|B^{\varepsilon}_{x}\|^{2p}dt
\leq C.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq s\leq t}\|A^{\varepsilon}_{x}(s)\|^{2p}
\leq C+C\mathbb{E}\int_{0}^{t}\|A^{\varepsilon}_{x}(s)\|^{2p}ds
\\~~~~~~~~~~~~~~~~~~~~~~~\leq C+C\int_{0}^{t}\mathbb{E}\sup\limits_{0\leq \tau\leq s}\|A^{\varepsilon}_{x}(\tau)\|^{2p}ds
.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq s\leq T}\|A^{\varepsilon}_{x}(s)\|^{2p}
\leq C.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{t\in[0,T]}\|\bar{A}(t)\|_{H^{1}}^{2p}\leq C,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\sup\limits_{\varepsilon\in (0,1)}\mathbb{E}\|A^{\varepsilon}(t+h)-A^{\varepsilon}(t)\|^{2p}\leq C(p,T) h ^{p}
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
A^{\varepsilon}(t+h)-A^{\varepsilon}(t)
\\=(S(h)-Id)A^{\varepsilon}(t)+\int_{t}^{t+h}S(t+h-s)(\mathcal{F}(A^{\varepsilon}(s))+\mathcal{G}(A^{\varepsilon}(s))+\eta A^{\varepsilon}(s)+i\kappa B^{\varepsilon}(s))ds
\\~~+\int_{t}^{t+h}S(t+h-s)\sigma_{1}dW_{1}(s),
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\|(S(h)-Id)x\|\leq C h^{\frac{1}{2}}\|x\|_{H^{1}},
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\|(S(h)-Id)A^{\varepsilon}(t)\|^{2p}\leq C h^{p}\mathbb{E}\|A^{\varepsilon}(t)\|_{H^{1}}^{2p}
\leq Ch^{p}.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\|\int_{t}^{t+h}S(t+h-s)\mathcal{F}(A^{\varepsilon}(s))ds\| ^{2p}
\\\leq \mathbb{E}(\int_{t}^{t+h}\|S(t+h-s)\mathcal{F}(A^{\varepsilon}(s))\| ds)^{2p}
\\\leq \mathbb{E}(\int_{t}^{t+h}\|\mathcal{F}(A^{\varepsilon}(s))\| ds)^{2p}
\\\leq \mathbb{E}[(\int_{t}^{t+h}1ds) ^{2p-1}\cdot\int_{t}^{t+h}\|\mathcal{F}(A^{\varepsilon}(s))\| ^{2p}ds]
\\\leq h ^{2p-1}\mathbb{E}(\int_{t}^{t+h}\|\mathcal{F}(A^{\varepsilon}(s))\| ^{2p}ds)
\\= h ^{2p-1}\int_{t}^{t+h}\mathbb{E}\|\mathcal{F}(A^{\varepsilon}(s))\| ^{2p}ds
,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\|\mathcal{F}(A^{\varepsilon})\|
=C\|A^{\varepsilon}\|_{L^{6}}^{3}
\leq C\|A^{\varepsilon}\|_{H^{1}}^{3}

,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\|\int_{t}^{t+h}S(t+h-s)\mathcal{F}(A^{\varepsilon}(s))ds\| ^{2p}
\\\leq Ch ^{2p-1}\int_{t}^{t+h}\mathbb{E}\|A^{\varepsilon}(s)\|_{H^{1}} ^{6p}ds
\\\leq Ch ^{2p}
,
\end{array}
\end{array}
\end{eqnarray*}

\begin{eqnarray*}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\|\int_{t}^{t+h}S(t+h-s)\mathcal{G}(A^{\varepsilon}(s))ds\| ^{2p}
\\\leq \mathbb{E}(\int_{t}^{t+h}\|S(t+h-s)\mathcal{G}(A^{\varepsilon}(s))\| ds)^{2p}
\\\leq \mathbb{E}(\int_{t}^{t+h}\|\mathcal{G}(A^{\varepsilon}(s))\| ds)^{2p}
\\\leq \mathbb{E}[(\int_{t}^{t+h}1ds) ^{2p-1}\cdot\int_{t}^{t+h}\|\mathcal{G}(A^{\varepsilon}(s))\| ^{2p}ds]
\\\leq h ^{2p-1}\mathbb{E}(\int_{t}^{t+h}\|\mathcal{G}(A^{\varepsilon}(s))\| ^{2p}ds)
\\= h ^{2p-1}\int_{t}^{t+h}\mathbb{E}\|\mathcal{G}(A^{\varepsilon}(s))\| ^{2p}ds
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\|\mathcal{G}(A^{\varepsilon})\|
=\|A^{\varepsilon}\|_{L^{10}}^{5}
\leq C\|A^{\varepsilon}\|_{H^{1}}^{5}

,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\|\int_{t}^{t+h}S(t+h-s)\mathcal{G}(A^{\varepsilon}(s))ds\| ^{2p}
\\\leq Ch ^{2p-1}\int_{t}^{t+h}\mathbb{E}\|A^{\varepsilon}(s)\|_{H^{1}} ^{10p}ds
\\\leq Ch ^{2p}
.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\|\int_{t}^{t+h}S(t+h-s)(\eta A^{\varepsilon}(s))ds\| ^{2p}
\\\leq \mathbb{E}(\int_{t}^{t+h}\|S(t+h-s)(\eta A^{\varepsilon}(s))\| ds)^{2p}
\\\leq \mathbb{E}(\int_{t}^{t+h}\|(\eta A^{\varepsilon}(s))\| ds)^{2p}
\\\leq \mathbb{E}[(\int_{t}^{t+h}1ds) ^{2p-1}\cdot\int_{t}^{t+h}\|(\eta A^{\varepsilon}(s))\| ^{2p}ds]
\\\leq h ^{2p-1}\mathbb{E}(\int_{t}^{t+h}\|(\eta A^{\varepsilon}(s))\| ^{2p}ds)
\\= h ^{2p-1}\int_{t}^{t+h}\mathbb{E}\|(\eta A^{\varepsilon}(s))\| ^{2p}ds
\\\leq Ch ^{2p-1}\int_{t}^{t+h}\mathbb{E}\|A^{\varepsilon}(s)\|^{2p}ds
\\\leq Ch ^{2p}

\end{array}
\end{array}
\end{eqnarray*}
and
\begin{eqnarray*}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\|\int_{t}^{t+h}S(t+h-s)(i\kappa B^{\varepsilon}(s))ds\| ^{2p}
\\\leq \mathbb{E}(\int_{t}^{t+h}\|S(t+h-s)(i\kappa B^{\varepsilon}(s))\| ds)^{2p}
\\\leq \mathbb{E}(\int_{t}^{t+h}\|(i\kappa B^{\varepsilon}(s))\| ds)^{2p}
\\\leq \mathbb{E}[(\int_{t}^{t+h}1ds) ^{2p-1}\cdot\int_{t}^{t+h}\|(i\kappa B^{\varepsilon}(s))\| ^{2p}ds]
\\\leq h ^{2p-1}\mathbb{E}(\int_{t}^{t+h}\|(i\kappa B^{\varepsilon}(s))\| ^{2p}ds)
\\= h ^{2p-1}\int_{t}^{t+h}\mathbb{E}\|(i\kappa B^{\varepsilon}(s))\| ^{2p}ds
\\\leq Ch ^{2p-1}\int_{t}^{t+h}\mathbb{E}\|B^{\varepsilon}(s)\|^{2p}ds
\\\leq Ch ^{2p}
.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\|\int_{t}^{t+h}S(t+h-s)\sigma_{1}dW_{1}(s)\| ^{2p}
\\\leq C \mathbb{E}(\int_{t}^{t+h}\|S(t+h-s)\sigma_{1}\|_{Q_{1}}^{2}ds) ^{p}
\\\leq C \mathbb{E}(\int_{t}^{t+h}\|\sigma_{1}\|_{Q_{1}}^{2}ds) ^{p}
\\\leq Ch ^{p}.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\hat{B}^{\varepsilon}(t)=B^{\varepsilon}(k\delta)+\frac{1}{\varepsilon}\int_{k\delta}^{t}\mathcal{L}\hat{B}^{\varepsilon}(s)ds
\\~~~~~~~~~~+\frac{1}{\varepsilon}\int_{k\delta}^{t}[\mathcal{F}(\hat{B}^{\varepsilon}(s))+\mathcal{G}(\hat{B}^{\varepsilon}(s))+\eta \hat{B}^{\varepsilon}(s)+i\kappa A^{\varepsilon}(k\delta)]ds
\\~~~~~~~~~~+\frac{1}{\sqrt{\varepsilon}}\int_{k\delta}^{t}\sigma_{2}dW_{2}(s)
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\hat{A}^{\varepsilon}(t)=A_{0}+\int_{0}^{t}\mathcal{L}\hat{A}^{\varepsilon}(s)ds
\\~~~~~~~~~~+\int_{0}^{t}[\mathcal{F}(A^{\varepsilon}(s(\delta)))+\mathcal{G}(A^{\varepsilon}(s(\delta)))+\eta A^{\varepsilon}(s(\delta))+i\kappa \hat{B}^{\varepsilon}(s)]ds
\\~~~~~~~~~~+\int_{0}^{t}\sigma_{1}dW_{1}(s)
\end{array}
\end{array}
\begin{array}{l}
\left\{
\begin{array}{llll}
d\hat{A}^{\varepsilon}=[\mathcal{L}(\hat{A}^{\varepsilon})+\mathcal{F}(A^{\varepsilon}(t(\delta)))+\mathcal{G}(A^{\varepsilon}(t(\delta)))+\eta A^{\varepsilon}(t(\delta))+i\kappa \hat{B}^{\varepsilon}]ds+\sigma_{1}dW_{1}
\\d\hat{B}^{\varepsilon}=\frac{1}{\varepsilon}[\mathcal{L}(\hat{B}^{\varepsilon})+\mathcal{F}(\hat{B}^{\varepsilon})+\mathcal{G}(\hat{B}^{\varepsilon})+\eta \hat{B}^{\varepsilon}+i\kappa A^{\varepsilon}(k\delta)]dt+\frac{1}{\sqrt{\varepsilon}}\sigma_{2}dW_{2}
\\\hat{A}^{\varepsilon}(0,t)=0=\hat{A}^{\varepsilon}(1,t)
\\\hat{B}^{\varepsilon}(0,t)=0=\hat{B}^{\varepsilon}(1,t)
\\\hat{A}^{\varepsilon}(x,0)=A_{0}(x)
\\\hat{B}^{\varepsilon}(x,k\delta)=B^{\varepsilon}(x,k\delta)
\end{array}
\right.
\end{array}
\begin{array}{lll}
{\rm{in}}~Q\\
{\rm{in}}~I\times(k\delta,\min\{(k+1)\delta,T\})\\
{\rm{in}}~(0,T)\\
{\rm{in}}~(k\delta,\min\{(k+1)\delta,T\})\\
{\rm{in}}~I\\
{\rm{in}}~I.
\end{array}
\begin{array}{l}
\begin{array}{llll}
\sup\limits_{\varepsilon\in (0,1)}\mathbb{E}\sup\limits_{t\in[0,T]}\|\hat{A}^{\varepsilon}(t)\|_{H^{1}}^{2}\leq C_{1},
\\
\sup\limits_{\varepsilon\in (0,1)}\mathbb{E}\sup\limits_{t\in[0,T]}\|\hat{B}^{\varepsilon}(t)\|_{H^{1}}^{2}\leq C_{1},
\\
\sup\limits_{\varepsilon\in (0,1)}\mathbb{E}\int_{0}^{T}\|\hat{A}^{\varepsilon}_{xx}\|^{2}dt
\leq C_{1},
\\
\sup\limits_{\varepsilon\in (0,1)}\mathbb{E}\int_{0}^{T}\|\hat{B}^{\varepsilon}_{xx}\|^{2}dt
\leq C_{1}
,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\sup\limits_{\varepsilon\in (0,1)}\sup\limits_{t\in[0,T]}\mathbb{E}\|\hat{A}^{\varepsilon}(t)\|^{2p}
\leq  C_{2},
\\
\sup\limits_{\varepsilon\in (0,1)}\sup\limits_{t\in[0,T]}\mathbb{E}\|\hat{B}^{\varepsilon}(t)\|^{2p}
\leq  C_{2},
\\
\sup\limits_{\varepsilon\in (0,1)}\sup\limits_{t\in[0,T]}\mathbb{E}\|\hat{A}^{\varepsilon}(t)\|_{H^{1}}^{2p}
\leq  C_{2},
\\
\sup\limits_{\varepsilon\in (0,1)}\mathbb{E}\int_{0}^{T}\|\hat{B}^{\varepsilon}(t)\|_{H^{1}}^{2p}dt
\leq  C_{2},
\\
\sup\limits_{\varepsilon\in (0,1)}\mathbb{E}\sup\limits_{t\in[0,T]}\|\hat{A}^{\varepsilon}(t)\|_{H^{1}}^{2p}
\leq  C_{2},
\end{array}

==> (inline-2) <==
\begin{array}{l}
\begin{array}{llll}
\sup\limits_{0\leq t\leq T}\mathbb{E}\|B^{\varepsilon}(t)-\hat{B}^{\varepsilon}(t)\| ^{2p}\leq C\frac{\delta^{p+1}}{\varepsilon},
\\\mathbb{E}\sup\limits_{0\leq t\leq T}\|A^{\varepsilon}(t)-\hat{A}^{\varepsilon}(t)\| ^{2p}\leq
C\delta^{p}+C\frac{\delta^{p+1}}{\varepsilon},
\end{array}
\end{array}
\begin{array}{l}
\left\{
\begin{array}{llll}
dB^{\varepsilon}=\frac{1}{\varepsilon}[\mathcal{L}(B^{\varepsilon})+\mathcal{F}(B^{\varepsilon})+\mathcal{G}(B^{\varepsilon})+g(A^{\varepsilon}, B^{\varepsilon})]dt+\frac{1}{\sqrt{\varepsilon}}\sigma_{2}dW_{2}
\\d\hat{B}^{\varepsilon}=\frac{1}{\varepsilon}[\mathcal{L}(\hat{B}^{\varepsilon})+\mathcal{F}(\hat{B}^{\varepsilon})+\mathcal{G}(\hat{B}^{\varepsilon})
+g(A^{\varepsilon}(k\delta),\hat{B}^{\varepsilon})]dt+\frac{1}{\sqrt{\varepsilon}}\sigma_{2}dW_{2},

\end{array}
\right.
\end{array}
\begin{array}{l}
\left\{
\begin{array}{llll}
d(B^{\varepsilon}-\hat{B}^{\varepsilon})=\frac{1}{\varepsilon}[\mathcal{L}(B^{\varepsilon}-\hat{B}^{\varepsilon})+\mathcal{F}(B^{\varepsilon})-\mathcal{F}(\hat{B}^{\varepsilon})
+\mathcal{G}(B^{\varepsilon})-\mathcal{G}(\hat{B}^{\varepsilon})
\\~~~~~~~~~~~~~~~~~~\eta B^{\varepsilon}-\eta \hat{B}^{\varepsilon}+i\kappa A^{\varepsilon}-i\kappa A^{\varepsilon}(k\delta)]dt
\\(B^{\varepsilon}-\hat{B}^{\varepsilon})(0,t)=0=(B^{\varepsilon}-\hat{B}^{\varepsilon})(1,t)
\\(B^{\varepsilon}-\hat{B}^{\varepsilon})(x,k\delta)=0
\end{array}
\right.
\end{array}
\begin{array}{lll}
\\
{\rm{in}}~I\times(k\delta,\min\{(k+1)\delta,T)\\
{\rm{in}}~(k\delta,\min\{(k+1)\delta,T)\\
{\rm{in}}~I.
\end{array}
\end{equation}
\par
For $t\in [0,T]$ with $t\in [k\delta,(k+1)\delta),$ applying It\^{o} formula to (\ref{4})
\begin{eqnarray*}
\begin{array}{l}
\begin{array}{llll}
\|(B^{\varepsilon}-\hat{B}^{\varepsilon})(t)\| ^{2p}
\\=2\int_{k\delta}^{t}\|(B^{\varepsilon}-\hat{B}^{\varepsilon})(s)\| ^{2p-2}((B^{\varepsilon}-\hat{B}^{\varepsilon}),\frac{1}{\varepsilon}[\mathcal{L}(B^{\varepsilon}-\hat{B}^{\varepsilon})+\mathcal{F}(B^{\varepsilon})-\mathcal{F}(\hat{B}^{\varepsilon})
+\mathcal{G}(B^{\varepsilon})-\mathcal{G}(\hat{B}^{\varepsilon})
\\~~~~~~~~~~~~~~~~~~+\eta B^{\varepsilon}-\eta \hat{B}^{\varepsilon}+i\kappa A^{\varepsilon}-i\kappa A^{\varepsilon}(k\delta)])ds
\\=\frac{2}{\varepsilon}\int_{k\delta}^{t}\|(B^{\varepsilon}-\hat{B}^{\varepsilon})(s)\| ^{2p-2}((B^{\varepsilon}-\hat{B}^{\varepsilon}),\mathcal{L}(B^{\varepsilon}-\hat{B}^{\varepsilon})+\mathcal{F}(B^{\varepsilon})-\mathcal{F}(\hat{B}^{\varepsilon})
+\mathcal{G}(B^{\varepsilon})-\mathcal{G}(\hat{B}^{\varepsilon})
\\~~~~~~~~~~~~~~~~~~+\eta B^{\varepsilon}-\eta \hat{B}^{\varepsilon}+i\kappa A^{\varepsilon}-i\kappa A^{\varepsilon}(k\delta))ds
\\=-\frac{2\beta}{\varepsilon}\int_{k\delta}^{t}\|(B^{\varepsilon}-\hat{B}^{\varepsilon})(s)\| ^{2p-2}\|(B^{\varepsilon}-\hat{B}^{\varepsilon})_{x}\| ^{2}ds
\\+\frac{2}{\varepsilon}\int_{k\delta}^{t}\|(B^{\varepsilon}-\hat{B}^{\varepsilon})(s)\| ^{2p-2}((B^{\varepsilon}-\hat{B}^{\varepsilon}),\mathcal{F}(B^{\varepsilon})-\mathcal{F}(\hat{B}^{\varepsilon})
+\mathcal{G}(B^{\varepsilon})-\mathcal{G}(\hat{B}^{\varepsilon})
+\eta B^{\varepsilon}-\eta \hat{B}^{\varepsilon}+i\kappa A^{\varepsilon}-i\kappa A^{\varepsilon}(k\delta))ds

.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\|(B^{\varepsilon}-\hat{B}^{\varepsilon})(t)\| ^{2p}
\\=-\frac{2\beta}{\varepsilon}\mathbb{E}\int_{k\delta}^{t}\|(B^{\varepsilon}-\hat{B}^{\varepsilon})(s)\| ^{2p-2}\|(B^{\varepsilon}-\hat{B}^{\varepsilon})_{x}\| ^{2}ds
\\+\frac{2}{\varepsilon}\mathbb{E}\int_{k\delta}^{t}\|(B^{\varepsilon}-\hat{B}^{\varepsilon})(s)\| ^{2p-2}((B^{\varepsilon}-\hat{B}^{\varepsilon}),\mathcal{F}(B^{\varepsilon})-\mathcal{F}(\hat{B}^{\varepsilon})
+\mathcal{G}(B^{\varepsilon})-\mathcal{G}(\hat{B}^{\varepsilon})
+\eta B^{\varepsilon}-\eta \hat{B}^{\varepsilon}+i\kappa A^{\varepsilon}-i\kappa A^{\varepsilon}(k\delta))ds

,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}

\frac{d}{dt}\mathbb{E}\|(B^{\varepsilon}-\hat{B}^{\varepsilon})(t)\| ^{2p}
\\=-\frac{2\beta}{\varepsilon}\mathbb{E}\|(B^{\varepsilon}-\hat{B}^{\varepsilon})(t)\| ^{2p-2}\|(B^{\varepsilon}-\hat{B}^{\varepsilon})_{x}\| ^{2}
\\+\frac{2}{\varepsilon}\mathbb{E}\|(B^{\varepsilon}-\hat{B}^{\varepsilon})(t)\| ^{2p-2}((B^{\varepsilon}-\hat{B}^{\varepsilon}),\mathcal{F}(B^{\varepsilon})-\mathcal{F}(\hat{B}^{\varepsilon})
+\mathcal{G}(B^{\varepsilon})-\mathcal{G}(\hat{B}^{\varepsilon})
+\eta B^{\varepsilon}-\eta \hat{B}^{\varepsilon}+i\kappa A^{\varepsilon}-i\kappa A^{\varepsilon}(k\delta))

.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
(B^{\varepsilon}-\hat{B}^{\varepsilon},\mathcal{F}(B^{\varepsilon})-\mathcal{F}(\hat{B}^{\varepsilon})\leq 0,
\\
(B^{\varepsilon}-\hat{B}^{\varepsilon},\mathcal{G}(B^{\varepsilon})-\mathcal{G}(\hat{B}^{\varepsilon})\leq 0,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\frac{d}{dt}\mathbb{E}\|(B^{\varepsilon}-\hat{B}^{\varepsilon})(t)\| ^{2p}
\\\leq-\frac{2\beta}{\varepsilon}\mathbb{E}\|B^{\varepsilon}-\hat{B}^{\varepsilon}\| ^{2p-2}\|(B^{\varepsilon}-\hat{B}^{\varepsilon})_{x}\| ^{2}
+\frac{2\eta}{\varepsilon}\mathbb{E}\|B^{\varepsilon}-\hat{B}^{\varepsilon}\| ^{2p-2}\|B^{\varepsilon}-\hat{B}^{\varepsilon}\| ^{2}
\\~~~+\frac{2}{\varepsilon}\mathbb{E}\|B^{\varepsilon}-\hat{B}^{\varepsilon}\| ^{2p-2}((B^{\varepsilon}-\hat{B}^{\varepsilon}),i\kappa A^{\varepsilon}-i\kappa A^{\varepsilon}(k\delta))

\\\leq-\frac{2\beta\lambda}{\varepsilon}\mathbb{E}\|B^{\varepsilon}-\hat{B}^{\varepsilon}\| ^{2p}
+\frac{2\eta}{\varepsilon}\mathbb{E}\|B^{\varepsilon}-\hat{B}^{\varepsilon}\| ^{2p}
\\~~~+\frac{C}{\varepsilon}\mathbb{E}\|B^{\varepsilon}-\hat{B}^{\varepsilon}\| ^{2p-2}\|B^{\varepsilon}-\hat{B}^{\varepsilon}\|
\| A^{\varepsilon}-A^{\varepsilon}(k\delta)\|

.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}

\frac{d}{dt}\mathbb{E}\|(B^{\varepsilon}-\hat{B}^{\varepsilon})(t)\| ^{2p}

\\\leq-\frac{2\beta\lambda}{\varepsilon}\mathbb{E}\|B^{\varepsilon}-\hat{B}^{\varepsilon}\| ^{2p}
+\frac{4\eta}{\varepsilon}\mathbb{E}\|B^{\varepsilon}-\hat{B}^{\varepsilon}\| ^{2p}+\frac{C(p,\eta)}{\varepsilon}\mathbb{E}
\| A^{\varepsilon}-A^{\varepsilon}(k\delta)\| ^{2p}

\\=-\frac{2\beta\lambda-4\eta}{\varepsilon}\mathbb{E}\|B^{\varepsilon}-\hat{B}^{\varepsilon}\| ^{2p}
+\frac{C(p,\eta)}{\varepsilon}\mathbb{E}\|A^{\varepsilon}-A^{\varepsilon}(k\delta)\| ^{2p}

\\=-\frac{4\alpha}{\varepsilon}\mathbb{E}\|B^{\varepsilon}-\hat{B}^{\varepsilon}\| ^{2p}
+\frac{C}{\varepsilon}\mathbb{E}\|A^{\varepsilon}-A^{\varepsilon}(k\delta)\| ^{2p},
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}

\frac{d}{dt}\mathbb{E}\|(B^{\varepsilon}-\hat{B}^{\varepsilon})(t)\| ^{2p}
\leq-\frac{4\alpha}{\varepsilon}\mathbb{E}\|B^{\varepsilon}-\hat{B}^{\varepsilon}\| ^{2p}
+\frac{C}{\varepsilon}\delta^{p}.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\|(B^{\varepsilon}-\hat{B}^{\varepsilon})(t)\| ^{2p}
\\\leq\int_{k\delta}^{t}e^{-\frac{4\alpha}{\varepsilon}(t-s)}\frac{C}{\varepsilon}\delta^{p}ds
\\=\frac{C}{\varepsilon}\delta^{p}\int_{k\delta}^{t}e^{-\frac{4\alpha}{\varepsilon}(t-s)}ds
\\=C\frac{\delta^{p+1}}{\varepsilon}
.
\end{array}
\end{array}
\begin{array}{l}
\left\{
\begin{array}{llll}
dA^{\varepsilon}=[\mathcal{L}(A^{\varepsilon})+\mathcal{F}(A^{\varepsilon})+\mathcal{G}(A^{\varepsilon})+f(A^{\varepsilon}, B^{\varepsilon})]dt+\sigma_{1}dW_{1}
\\
d\hat{A}^{\varepsilon}=[\mathcal{L}(\hat{A}^{\varepsilon})+\mathcal{F}(A^{\varepsilon}(t(\delta)))+\mathcal{G}(A^{\varepsilon}(t(\delta)))
+f(A^{\varepsilon}(t(\delta)),\hat{B}^{\varepsilon})]ds+\sigma_{1}dW_{1},

\end{array}
\right.
\end{array}
\begin{array}{l}
\left\{
\begin{array}{llll}
d(A^{\varepsilon}-\hat{A}^{\varepsilon})=[\mathcal{L}(A^{\varepsilon}-\hat{A}^{\varepsilon})+\mathcal{F}(A^{\varepsilon})-\mathcal{F}(A^{\varepsilon}(t(\delta)))
+\mathcal{G}(A^{\varepsilon})-\mathcal{G}(A^{\varepsilon}(t(\delta)))
\\~~~~~~~~~~~~~~~~~~\eta A^{\varepsilon}-\eta A^{\varepsilon}(t(\delta))+i\kappa B^{\varepsilon}-i\kappa \hat{B}^{\varepsilon}]dt
\\(A^{\varepsilon}-\hat{A}^{\varepsilon})(0,t)=0=(A^{\varepsilon}-\hat{A}^{\varepsilon})(1,t)
\\(A^{\varepsilon}-\hat{A}^{\varepsilon})(x,0)=0
\end{array}
\right.
\end{array}
\begin{array}{lll}
\\
{\rm{in}}~I\times(0,T)\\
{\rm{in}}~(0,T)\\
{\rm{in}}~I.
\end{array}
\end{equation}
\par
For $t\in [0,T],$ applying It\^{o} formula to (\ref{28})
\begin{eqnarray*}
\begin{array}{l}
\begin{array}{llll}
\|(A^{\varepsilon}-\hat{A}^{\varepsilon})(t)\| ^{2p}
\\=2p\int_{0}^{t}\|(A^{\varepsilon}-\hat{A}^{\varepsilon})(s)\| ^{2p-2}((A^{\varepsilon}-\hat{A}^{\varepsilon}),\mathcal{L}(A^{\varepsilon}-\hat{A}^{\varepsilon})+\mathcal{F}(A^{\varepsilon})-\mathcal{F}(A^{\varepsilon}(s(\delta)))
+\mathcal{G}(A^{\varepsilon})-\mathcal{G}(A^{\varepsilon}(s(\delta)))
\\~~~~~~~~~~~~~~~~~~+\eta A^{\varepsilon}-\eta A^{\varepsilon}(s(\delta))+i\kappa B^{\varepsilon}-i\kappa\hat{B}^{\varepsilon})ds

\\=-2p\beta\int_{0}^{t}\|(A^{\varepsilon}-\hat{A}^{\varepsilon})(s)\| ^{2p-2}\|(A^{\varepsilon}-\hat{A}^{\varepsilon})_{x}\| ^{2}
\\~~~+2p\int_{0}^{t}\|(A^{\varepsilon}-\hat{A}^{\varepsilon})(s)\| ^{2p-2}((A^{\varepsilon}-\hat{A}^{\varepsilon}),\mathcal{F}(A^{\varepsilon})-\mathcal{F}(A^{\varepsilon}(s(\delta)))
+\mathcal{G}(A^{\varepsilon})-\mathcal{G}(A^{\varepsilon}(s(\delta)))
\\~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~+\eta A^{\varepsilon}-\eta A^{\varepsilon}(s(\delta))+i\kappa B^{\varepsilon}-i\kappa\hat{B}^{\varepsilon})ds

\\\leq-2p\beta\lambda\int_{0}^{t}\|(A^{\varepsilon}-\hat{A}^{\varepsilon})(s)\| ^{2p}ds
\\~~~+2p\int_{0}^{t}\|(A^{\varepsilon}-\hat{A}^{\varepsilon})(s)\| ^{2p-2}\|(A^{\varepsilon}-\hat{A}^{\varepsilon})(s)\|\|\mathcal{F}(A^{\varepsilon})-\mathcal{F}(A^{\varepsilon}(s(\delta)))
+\mathcal{G}(A^{\varepsilon})-\mathcal{G}(A^{\varepsilon}(s(\delta)))
\\~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~+\eta A^{\varepsilon}-\eta A^{\varepsilon}(s(\delta))+i\kappa B^{\varepsilon}-i\kappa\hat{B}^{\varepsilon}\|ds

\\\leq-2p\beta\lambda\int_{0}^{t}\|(A^{\varepsilon}-\hat{A}^{\varepsilon})(s)\| ^{2p}ds
\\~~~+2p\int_{0}^{t}\|(A^{\varepsilon}-\hat{A}^{\varepsilon})(s)\| ^{2p-1}\|\mathcal{F}(A^{\varepsilon})-\mathcal{F}(A^{\varepsilon}(s(\delta)))
+\mathcal{G}(A^{\varepsilon})-\mathcal{G}(A^{\varepsilon}(s(\delta)))
\\~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~+\eta A^{\varepsilon}-\eta A^{\varepsilon}(s(\delta))+i\kappa B^{\varepsilon}-i\kappa\hat{B}^{\varepsilon}\|ds
.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\|(A^{\varepsilon}-\hat{A}^{\varepsilon})(t)\| ^{2p}
\\\leq-2p\beta\lambda\int_{0}^{t}\|(A^{\varepsilon}-\hat{A}^{\varepsilon})(s)\| ^{2p}ds+p\beta\lambda\int_{0}^{t}\|(A^{\varepsilon}-\hat{A}^{\varepsilon})(s)\| ^{2p}ds
\\+C(p,\beta,\lambda)\int_{0}^{t}\|\mathcal{F}(A^{\varepsilon})-\mathcal{F}(A^{\varepsilon}(s(\delta)))
+\mathcal{G}(A^{\varepsilon})-\mathcal{G}(A^{\varepsilon}(s(\delta)))
+\eta A^{\varepsilon}-\eta A^{\varepsilon}(s(\delta))+i\kappa B^{\varepsilon}-i\kappa\hat{B}^{\varepsilon}\|^{2p}ds

\\=-p\beta\lambda\int_{0}^{t}\|(A^{\varepsilon}-\hat{A}^{\varepsilon})(s)\| ^{2p}ds
\\+C(p,\beta,\lambda)\int_{0}^{t}\|\mathcal{F}(A^{\varepsilon})-\mathcal{F}(A^{\varepsilon}(s(\delta)))
+\mathcal{G}(A^{\varepsilon})-\mathcal{G}(A^{\varepsilon}(s(\delta)))
+\eta A^{\varepsilon}-\eta A^{\varepsilon}(s(\delta))+i\kappa B^{\varepsilon}-i\kappa\hat{B}^{\varepsilon}\|^{2p}ds

\\\leq C(p,\beta,\lambda)\int_{0}^{t}\|\mathcal{F}(A^{\varepsilon})-\mathcal{F}(A^{\varepsilon}(s(\delta)))
+\mathcal{G}(A^{\varepsilon})-\mathcal{G}(A^{\varepsilon}(s(\delta)))
+\eta A^{\varepsilon}-\eta A^{\varepsilon}(s(\delta))+i\kappa B^{\varepsilon}-i\kappa\hat{B}^{\varepsilon}\|^{2p}ds

.

\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq T}\int_{0}^{t}\|\mathcal{F}(A^{\varepsilon}(s))-\mathcal{F}(A^{\varepsilon}(s(\delta)))\|^{2p}ds
\\\leq C\mathbb{E}\int_{0}^{T}[\|A^{\varepsilon}(s)-A^{\varepsilon}(s(\delta))\|(\|A^{\varepsilon}(s)\|_{H^{1}}^{2}+\|A^{\varepsilon}(s(\delta))\|_{H^{1}}^{2})]^{2p}ds
\\= C\mathbb{E}\int_{0}^{T}\|A^{\varepsilon}(s)-A^{\varepsilon}(s(\delta))\|^{2p}(\|A^{\varepsilon}(s)\|_{H^{1}}^{2}+\|A^{\varepsilon}(s(\delta))\|_{H^{1}}^{2})^{2p}ds

\\\leq C(\mathbb{E}\int_{0}^{T}\|A^{\varepsilon}(s)-A^{\varepsilon}(s(\delta))\|^{4p}ds)^{\frac{1}{2}}\cdot(\mathbb{E}\int_{0}^{T}(\|A^{\varepsilon}(s)\|_{H^{1}}^{2}+\|A^{\varepsilon}(s(\delta))\|_{H^{1}}^{2})^{4p}ds)^{\frac{1}{2}}
\\\leq C(p,T)(\mathbb{E}\int_{0}^{T}\|A^{\varepsilon}(s)-A^{\varepsilon}(s(\delta))\|^{4p}ds)^{\frac{1}{2}}
\\\leq C\delta^{p},

\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq T}\int_{0}^{t}\|\mathcal{G}(A^{\varepsilon}(s))-\mathcal{G}(A^{\varepsilon}(s(\delta)))\|^{2p}ds
\leq C\delta^{p},

\end{array}
\end{array}
\end{eqnarray*}
and
\begin{eqnarray*}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq T}\int_{0}^{t}\|\eta A^{\varepsilon}-\eta A^{\varepsilon}(s(\delta))\|^{2p}ds
\leq C\delta^{p}
.

\end{array}
\end{array}
\end{eqnarray*}
Noting
\begin{eqnarray*}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\|(B^{\varepsilon}-\hat{B}^{\varepsilon})(t)\| ^{2p}
\leq C\frac{\delta^{p+1}}{\varepsilon},
\end{array}
\end{array}
\end{eqnarray*}
we have
\begin{eqnarray*}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq T}\int_{0}^{t}\|i\kappa B^{\varepsilon}-i\kappa\hat{B}^{\varepsilon}\|^{2p}ds
\leq C\frac{\delta^{p+1}}{\varepsilon}.

\end{array}
\end{array}
\end{eqnarray*}
Thus,
\begin{eqnarray*}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq T}\|(A^{\varepsilon}-\hat{A}^{\varepsilon})(t)\| ^{2p}
\leq
C\delta^{p}+C\frac{\delta^{p+1}}{\varepsilon}.

\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq T}\|\hat{A}^{\varepsilon}(t)-\bar{A}(t)\| ^{2p}\leq C(\varepsilon^{\frac{p}{2}}+\varepsilon^{\frac{2p-1}{4}}+\varepsilon^{\frac{2p-1}{2}}+\varepsilon^{\frac{p-1}{2}}+\varepsilon^{\frac{1}{4}})\varepsilon^{-\frac{1}{8}}
+\frac{C}{\sqrt[8p]{-\ln \varepsilon}}.
\end{array}
\end{array}
\end{eqnarray*}
\end{lemma}
\begin{proof}
Note that $\hat{A}^{\varepsilon},\bar{A}$ satisfy
\begin{equation*}
\begin{array}{l}
\left\{
\begin{array}{llll}
d\hat{A}^{\varepsilon}=[\mathcal{L}(\hat{A}^{\varepsilon})+\mathcal{F}(A^{\varepsilon}(t(\delta)))+\mathcal{G}(A^{\varepsilon}(t(\delta)))+f(A^{\varepsilon}(t(\delta)),\hat{B}^{\varepsilon})]dt+\sigma_{1}dW_{1}
\\
d\bar{A}=[\mathcal{L}(\bar{A})+\mathcal{F}(\bar{A})+\mathcal{G}(\bar{A})+\bar{f}(A)]dt+\sigma_{1}dW_{1}
.
\end{array}
\right.
\end{array}
\begin{array}{l}
\begin{array}{llll}
\hat{A}^{\varepsilon}(t)-\bar{A}(t)
\\=\int_{0}^{t}S(t-s)[\mathcal{F}(A^{\varepsilon}(s(\delta)))-\mathcal{F}(\bar{A}(s))
+\mathcal{G}(A^{\varepsilon}(s(\delta)))-\mathcal{G}(\bar{A}(s))+f(A^{\varepsilon}(s(\delta)),\hat{B}^{\varepsilon}(s))-\bar{f}(\bar{A}(s))]ds
\\=\int_{0}^{t}S(t-s)[\mathcal{F}(A^{\varepsilon}(s(\delta)))-\mathcal{F}(\bar{A}(s))]ds
\\~~+\int_{0}^{t}S(t-s)[\mathcal{G}(A^{\varepsilon}(s(\delta)))-\mathcal{G}(\bar{A}(s))]ds
\\~~+\int_{0}^{t}S(t-s)[f(A^{\varepsilon}(s(\delta)),\hat{B}^{\varepsilon}(s))-\bar{f}(\bar{A}(s))]ds
\\\triangleq J_{1}+J_{2}+J_{3}.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
J_{1}
\\=\int_{0}^{t}S(t-s)[\mathcal{F}(A^{\varepsilon}(s(\delta)))-\mathcal{F}(\bar{A}(s))]ds
\\=\int_{0}^{t}S(t-s)[\mathcal{F}(A^{\varepsilon}(s(\delta)))-\mathcal{F}(A^{\varepsilon}(s))]ds
\\~~~+\int_{0}^{t}S(t-s)[\mathcal{F}(A^{\varepsilon}(s))-\mathcal{F}(\hat{A}^{\varepsilon}(s))]ds
\\~~~+\int_{0}^{t}S(t-s)[\mathcal{F}(\hat{A}^{\varepsilon}(s))-\mathcal{F}(\bar{A}(s))]ds
\\\triangleq J_{11}+J_{12}+J_{13}.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq T}\|J_{11}\| ^{2p}
\\=\mathbb{E}\sup\limits_{0\leq t\leq T}\|\int_{0}^{t}S(t-s)[\mathcal{F}(A^{\varepsilon}(s(\delta)))-\mathcal{F}(A^{\varepsilon}(s))]ds\| ^{2p}

\\\leq\mathbb{E}\sup\limits_{0\leq t\leq T}(\int_{0}^{t}\|S(t-s)[\mathcal{F}(A^{\varepsilon}(s(\delta)))-\mathcal{F}(A^{\varepsilon}(s))]\| ds)^{2p}
\\\leq\mathbb{E}\sup\limits_{0\leq t\leq T}(\int_{0}^{t}\|\mathcal{F}(A^{\varepsilon}(s(\delta)))-\mathcal{F}(A^{\varepsilon}(s))\| ds)^{2p}
\\=\mathbb{E}(\int_{0}^{T}\|\mathcal{F}(A^{\varepsilon}(s(\delta)))-\mathcal{F}(A^{\varepsilon}(s))\| ds)^{2p}
\\\leq\mathbb{E}[(\int_{0}^{T}1^{\frac{2p}{2p-1}}ds)^{2p-1}\cdot\int_{0}^{T}\|\mathcal{F}(A^{\varepsilon}(s(\delta)))-\mathcal{F}(A^{\varepsilon}(s))\|^{2p} ds]

\\\leq C\mathbb{E}\int_{0}^{T}[\|A^{\varepsilon}(s(\delta))-A^{\varepsilon}(s)\|(\|A^{\varepsilon}(s(\delta))\|_{H^{1}}^{2}+\|A^{\varepsilon}(s)\|_{H^{1}}^{2}) ]^{2p}ds

\\= C\mathbb{E}\int_{0}^{T}\|A^{\varepsilon}(s(\delta))-A^{\varepsilon}(s)\|^{2p}(\|A^{\varepsilon}(s(\delta))\|_{H^{1}}^{2}+\|A^{\varepsilon}(s)\|_{H^{1}}^{2}) ^{2p}ds

\\\leq C(\mathbb{E}\int_{0}^{T}\|A^{\varepsilon}(s(\delta))-A^{\varepsilon}(s)\|^{4p}ds)^{\frac{1}{2}}(\mathbb{E}\int_{0}^{T}(\|A^{\varepsilon}(s(\delta))\|_{H^{1}}^{2}+\|A^{\varepsilon}(s)\|_{H^{1}}^{2}) ^{4p}ds)^{\frac{1}{2}}

.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq T}\|J_{11}\| ^{2p}

\leq C\delta^{p}

.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq T}\|J_{12}\| ^{2p}
\\=\mathbb{E}\sup\limits_{0\leq t\leq T}\|\int_{0}^{t}S(t-s)[\mathcal{F}(A^{\varepsilon}(s))-\mathcal{F}(\hat{A}^{\varepsilon}(s))]ds\| ^{2p}

\\\leq C(\mathbb{E}\int_{0}^{T}\|A^{\varepsilon}(s)-\hat{A}^{\varepsilon}(s)\|^{4p}ds)^{\frac{1}{2}}(\mathbb{E}\int_{0}^{T}(\|A^{\varepsilon}(s)\|_{H^{1}}^{2}+\|\hat{A}^{\varepsilon}(s)\|_{H^{1}}^{2}) ^{4p}ds)^{\frac{1}{2}}
.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq T}\|J_{12}\| ^{2p}

\leq (C\delta^{2p}+\frac{C}{\varepsilon}\delta^{2p+1})^{\frac{1}{2}}

\leq C\delta^{p}+\frac{C}{\sqrt{\varepsilon}}\delta^{p+\frac{1}{2}}

.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq T}\|J_{13}\| ^{2p}
\\=\mathbb{E}\sup\limits_{0\leq t\leq T}\|\int_{0}^{t}S(t-s)[\mathcal{F}(\hat{A}^{\varepsilon}(s))-\mathcal{F}(\bar{A}(s))]ds\| ^{2p}

\\\leq \mathbb{E}\sup\limits_{0\leq t\leq T}(\int_{0}^{t}\|\mathcal{F}(\hat{A}^{\varepsilon}(s))-\mathcal{F}(\bar{A}(s))\| ds)^{2p}

\\\leq C\mathbb{E}\sup\limits_{0\leq t\leq T}(\int_{0}^{t}\|\hat{A}^{\varepsilon}(s)-\bar{A}(s)\|(\|\hat{A}^{\varepsilon}(s)\|_{H^{1}}^{2}+\|\bar{A}(s)\|_{H^{1}}^{2})ds)^{2p}

.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\tau_{n}^{\varepsilon}=\inf\{t>0~:~\|\hat{A}^{\varepsilon}(t)\|_{H^{1}}^{2}+\|\bar{A}(t)\|_{H^{1}}^{2}>n\}
\end{array}
\end{array}
\end{eqnarray*}
for any $n\geq 1,$ and $\varepsilon>0.$
\par
We have
\begin{eqnarray*}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq T\wedge \tau_{n}^{\varepsilon}}\|J_{13}\| ^{2p}
\\=\mathbb{E}\sup\limits_{0\leq t\leq T\wedge \tau_{n}^{\varepsilon}}\|\int_{0}^{t}S(t-s)[\mathcal{F}(\hat{A}^{\varepsilon}(s))-\mathcal{F}(\bar{A}(s))]ds\| ^{2p}

\\\leq \mathbb{E}\sup\limits_{0\leq t\leq T\wedge \tau_{n}^{\varepsilon}}(\int_{0}^{t}\|\mathcal{F}(\hat{A}^{\varepsilon}(s))-\mathcal{F}(\bar{A}(s))\| ds)^{2p}

\\= \mathbb{E}(\int_{0}^{T\wedge \tau_{n}^{\varepsilon}}\|\mathcal{F}(\hat{A}^{\varepsilon}(s))-\mathcal{F}(\bar{A}(s))\| ds)^{2p}

\\\leq C\mathbb{E}(\int_{0}^{T\wedge \tau_{n}^{\varepsilon}}\|\hat{A}^{\varepsilon}(s)-\bar{A}(s)\|(\|\hat{A}^{\varepsilon}(s)\|_{H^{1}}^{2}+\|\bar{A}(s)\|_{H^{1}}^{2})ds)^{2p}

\\\leq Cn^{2p}\mathbb{E}(\int_{0}^{T\wedge \tau_{n}^{\varepsilon}}\|\hat{A}^{\varepsilon}(s)-\bar{A}(s)\|ds)^{2p}

\\\leq Cn^{2p}\mathbb{E}[(\int_{0}^{T\wedge \tau_{n}^{\varepsilon}}1^{\frac{2p}{2p-1}}ds)^{2p-1}\cdot\int_{0}^{T\wedge \tau_{n}^{\varepsilon}}\|\hat{A}^{\varepsilon}(s)-\bar{A}(s)\|^{2p}ds]

\\\leq Cn^{2p}\mathbb{E}\int_{0}^{T\wedge \tau_{n}^{\varepsilon}}\|\hat{A}^{\varepsilon}(s)-\bar{A}(s)\|^{2p}ds

\\\leq Cn^{2p}\mathbb{E}\int_{0}^{T}\|\hat{A}^{\varepsilon}(s)-\bar{A}(s)\|^{2p}ds

\\= Cn^{2p}\int_{0}^{T}\mathbb{E}\|\hat{A}^{\varepsilon}(s)-\bar{A}(s)\|^{2p}ds

\\\leq Cn^{2p}\int_{0}^{T}\mathbb{E}\sup\limits_{0\leq r\leq s\wedge \tau_{n}^{\varepsilon}}\|\hat{A}^{\varepsilon}(r)-\bar{A}(r)\|^{2p}ds
.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
J_{2}
\\=\int_{0}^{t}S(t-s)[\mathcal{G}(A^{\varepsilon}(s(\delta)))-\mathcal{G}(\bar{A}(s))]ds
\\=\int_{0}^{t}S(t-s)[\mathcal{G}(A^{\varepsilon}(s(\delta)))-\mathcal{G}(A^{\varepsilon}(s))]ds
\\~~~+\int_{0}^{t}S(t-s)[\mathcal{G}(A^{\varepsilon}(s))-\mathcal{G}(\hat{A}^{\varepsilon}(s))]ds
\\~~~+\int_{0}^{t}S(t-s)[\mathcal{G}(\hat{A}^{\varepsilon}(s))-\mathcal{G}(\bar{A}(s))]ds
\\\triangleq J_{21}+J_{22}+J_{23}.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq T}\|J_{21}\| ^{2p}

\\\leq C(\mathbb{E}\int_{0}^{T}\|A^{\varepsilon}(s(\delta))-A^{\varepsilon}(s)\|^{4p}ds)^{\frac{1}{2}}(\mathbb{E}\int_{0}^{T}(\|A^{\varepsilon}(s(\delta))\|_{H^{1}}^{4}+\|A^{\varepsilon}(s)\|_{H^{1}}^{4}) ^{4p}ds)^{\frac{1}{2}}

.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq T}\|J_{21}\| ^{2p}

\leq C\delta^{p}

.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq T}\|J_{22}\| ^{2p}
\\=\mathbb{E}\sup\limits_{0\leq t\leq T}\|\int_{0}^{t}S(t-s)[\mathcal{G}(A^{\varepsilon}(s))-\mathcal{G}(\hat{A}^{\varepsilon}(s))]ds\| ^{2p}

\\\leq C(\mathbb{E}\int_{0}^{T}\|A^{\varepsilon}(s)-\hat{A}^{\varepsilon}(s)\|^{4p}ds)^{\frac{1}{2}}(\mathbb{E}\int_{0}^{T}(\|A^{\varepsilon}(s)\|_{H^{1}}^{4}+\|\hat{A}^{\varepsilon}(s)\|_{H^{1}}^{4}) ^{4p}ds)^{\frac{1}{2}}
.
\end{array}
\end{array}
\end{eqnarray*}
\par
It follows from Proposition \ref{P1} and Proposition \ref{L2} that
\begin{eqnarray*}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq T}\|J_{22}\| ^{2p}

\leq (C\delta^{2p}+\frac{C}{\varepsilon}\delta^{2p+1})^{\frac{1}{2}}

\leq C\delta^{p}+\frac{C}{\sqrt{\varepsilon}}\delta^{p+\frac{1}{2}}

.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq T}\|J_{23}\| ^{2p}

\\\leq C\mathbb{E}\sup\limits_{0\leq t\leq T}(\int_{0}^{t}\|\hat{A}^{\varepsilon}(s)-\bar{A}(s)\|(\|\hat{A}^{\varepsilon}(s)\|_{H^{1}}^{4}+\|\bar{A}(s)\|_{H^{1}}^{4})ds)^{2p}

.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq T\wedge \tau_{n}^{\varepsilon}}\|J_{23}\| ^{2p}
\\=\mathbb{E}\sup\limits_{0\leq t\leq T\wedge \tau_{n}^{\varepsilon}}\|\int_{0}^{t}S(t-s)[\mathcal{G}(\hat{A}^{\varepsilon}(s))-\mathcal{G}(\bar{A}(s))]ds\| ^{2p}

\\\leq \mathbb{E}\sup\limits_{0\leq t\leq T\wedge \tau_{n}^{\varepsilon}}(\int_{0}^{t}\|\mathcal{G}(\hat{A}^{\varepsilon}(s))-\mathcal{G}(\bar{A}(s))\| ds)^{2p}

\\= \mathbb{E}(\int_{0}^{T\wedge \tau_{n}^{\varepsilon}}\|\mathcal{G}(\hat{A}^{\varepsilon}(s))-\mathcal{G}(\bar{A}(s))\| ds)^{2p}

\\\leq C\mathbb{E}(\int_{0}^{T\wedge \tau_{n}^{\varepsilon}}\|\hat{A}^{\varepsilon}(s)-\bar{A}(s)\|(\|\hat{A}^{\varepsilon}(s)\|_{H^{1}}^{4}+\|\bar{A}(s)\|_{H^{1}}^{4})ds)^{2p}
.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\|\hat{A}^{\varepsilon}(t)\|_{H^{1}}^{4}+\|\bar{A}(t)\|_{H^{1}}^{4}
\leq (\|\hat{A}^{\varepsilon}(t)\|_{H^{1}}^{2}+\|\bar{A}(t)\|_{H^{1}}^{2})^{2}
\leq n^{2},
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq T\wedge \tau_{n}^{\varepsilon}}\|J_{23}\| ^{2p}
\\\leq Cn^{4p}\mathbb{E}(\int_{0}^{T\wedge \tau_{n}^{\varepsilon}}\|\hat{A}^{\varepsilon}(s)-\bar{A}(s)\|ds)^{2p}

\\\leq Cn^{4p}\mathbb{E}[(\int_{0}^{T\wedge \tau_{n}^{\varepsilon}}1^{\frac{2p}{2p-1}}ds)^{2p-1}\cdot\int_{0}^{T\wedge \tau_{n}^{\varepsilon}}\|\hat{A}^{\varepsilon}(s)-\bar{A}(s)\|^{2p}ds]

\\\leq Cn^{4p}\mathbb{E}\int_{0}^{T\wedge \tau_{n}^{\varepsilon}}\|\hat{A}^{\varepsilon}(s)-\bar{A}(s)\|^{2p}ds

\\\leq Cn^{4p}\mathbb{E}\int_{0}^{T}\|\hat{A}^{\varepsilon}(s)-\bar{A}(s)\|^{2p}ds

\\= Cn^{4p}\int_{0}^{T}\mathbb{E}\|\hat{A}^{\varepsilon}(s)-\bar{A}(s)\|^{2p}ds

\\\leq Cn^{4p}\int_{0}^{T}\mathbb{E}\sup\limits_{0\leq r\leq s\wedge \tau_{n}^{\varepsilon}}\|\hat{A}^{\varepsilon}(r)-\bar{A}(r)\|^{2p}ds
.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
J_{3}
\\=\int_{0}^{t}S(t-s)[(f(A^{\varepsilon}(s(\delta)),\hat{B}^{\varepsilon})-\bar{f}(A^{\varepsilon}(s))]ds
\\~~~+\int_{0}^{t}S(t-s)[\bar{f}(A^{\varepsilon}(s))-\bar{f}(\hat{A}^{\varepsilon}(s))]ds
\\~~~+\int_{0}^{t}S(t-s)[\bar{f}(\hat{A}^{\varepsilon}(s))-\bar{f}(\bar{A}(s))]ds

\\=\sum\limits_{k=0}^{m_{t}-1}\int_{k\delta}^{(k+1)\delta}S(t-s)[(f(A^{\varepsilon}(k\delta),\hat{B}^{\varepsilon}(s))-\bar{f}(A^{\varepsilon}(k\delta))]ds
\\~~+\sum\limits_{k=0}^{m_{t}-1}\int_{k\delta}^{(k+1)\delta}S(t-s)[\bar{f}(A^{\varepsilon}(k\delta))-\bar{f}(A^{\varepsilon}(s))]ds
\\~~+\int_{m_{t}\delta}^{t}S(t-s)[f(A^{\varepsilon}(m_{t}\delta),\hat{B}^{\varepsilon}(s))-\bar{f}(A^{\varepsilon}(s))]ds
\\~~~+\int_{0}^{t}S(t-s)[\bar{f}(A^{\varepsilon}(s))-\bar{f}(\hat{A}^{\varepsilon}(s))]ds
\\~~~+\int_{0}^{t}S(t-s)[\bar{f}(\hat{A}^{\varepsilon}(s))-\bar{f}(\bar{A}(s))]ds

\\\triangleq J_{31}+J_{32}+J_{33}+J_{34}+J_{35},
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq T}\|J_{32}\| ^{2p}
\\=\mathbb{E}\sup\limits_{0\leq t\leq T}\|\sum\limits_{k=0}^{m_{t}-1}\int_{k\delta}^{(k+1)\delta}S(t-s)[\bar{f}(A^{\varepsilon}(k\delta))-\bar{f}(A^{\varepsilon}(s))]ds\| ^{2p}

\\=\mathbb{E}\sup\limits_{0\leq t\leq T}\|\sum\limits_{k=0}^{m_{t}-1}\int_{k\delta}^{(k+1)\delta}S(t-s)[\bar{f}(A^{\varepsilon}(s(\delta)))-\bar{f}(A^{\varepsilon}(s))]ds\| ^{2p}
\\=\mathbb{E}\sup\limits_{0\leq t\leq T}\|\int_{0}^{m_{t}\delta}S(t-s)[\bar{f}(A^{\varepsilon}(s(\delta)))-\bar{f}(A^{\varepsilon}(s))]ds\| ^{2p}

\\\leq\mathbb{E}\sup\limits_{0\leq t\leq T}(\int_{0}^{m_{t}\delta}\|S(t-s)[\bar{f}(A^{\varepsilon}(s(\delta)))-\bar{f}(A^{\varepsilon}(s))]\| ds)^{2p}

\\\leq C\mathbb{E}\sup\limits_{0\leq t\leq T}(\int_{0}^{m_{t}\delta}\|A^{\varepsilon}(s(\delta))-A^{\varepsilon}(s)\| ds)^{2p}

\\\leq C\mathbb{E}(\int_{0}^{T}\|A^{\varepsilon}(s(\delta))-A^{\varepsilon}(s)\| ds)^{2p}

\\\leq C\mathbb{E}((\int_{0}^{T}1ds)^{2p-1}\cdot\int_{0}^{T}\|A^{\varepsilon}(s(\delta))-A^{\varepsilon}(s)\|^{2p} ds)

\\\leq C\delta^{p}

.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq T}\|J_{33}\| ^{2p}
\\=\mathbb{E}\sup\limits_{0\leq t\leq T}\|\int_{m_{t}\delta}^{t}S(t-s)[f(A^{\varepsilon}(m_{t}\delta),\hat{B}^{\varepsilon}(s))-\bar{f}(A^{\varepsilon}(s))]ds\| ^{2p}

\\\leq\mathbb{E}\sup\limits_{0\leq t\leq T}(\int_{m_{t}\delta}^{t}\|S(t-s)[f(A^{\varepsilon}(m_{t}\delta),\hat{B}^{\varepsilon}(s))-\bar{f}(A^{\varepsilon}(s))]\| ds)^{2p}

\\\leq\mathbb{E}\sup\limits_{0\leq t\leq T}(\int_{m_{t}\delta}^{t}\|f(A^{\varepsilon}(m_{t}\delta),\hat{B}^{\varepsilon}(s))-\bar{f}(A^{\varepsilon}(s))\| ds)^{2p}

\\\leq C\mathbb{E}\sup\limits_{0\leq t\leq T}[(\int_{m_{t}\delta}^{t}1ds)^{2p-1}\cdot(\int_{m_{t}\delta}^{t}\|f(A^{\varepsilon}(m_{t}\delta),\hat{B}^{\varepsilon}(s))-\bar{f}(A^{\varepsilon}(s))\|^{2p} ds)]

\\\leq C\mathbb{E}[\sup\limits_{0\leq t\leq T}(\int_{m_{t}\delta}^{t}1ds)^{2p-1}\cdot\sup\limits_{0\leq t\leq T}(\int_{m_{t}\delta}^{t}\|f(A^{\varepsilon}(m_{t}\delta),\hat{B}^{\varepsilon}(s))-\bar{f}(A^{\varepsilon}(s))\|^{2p} ds)]

\\= C\sup\limits_{0\leq t\leq T}(t-m_{t}\delta)^{2p-1}\cdot\mathbb{E}[\sup\limits_{0\leq t\leq T}(\int_{m_{t}\delta}^{t}\|f(A^{\varepsilon}(m_{t}\delta),\hat{B}^{\varepsilon}(s))-\bar{f}(A^{\varepsilon}(s))\|^{2p} ds)]

\\\leq C\delta^{2p-1}\cdot\mathbb{E}[\sup\limits_{0\leq t\leq T}(\int_{m_{t}\delta}^{t}(\|A^{\varepsilon}(m_{t}\delta)\|^{2p}+\|\hat{B}^{\varepsilon}(s)\|^{2p}+\|A^{\varepsilon}(s)\|^{2p}) ds)]

\\\leq C\delta^{2p-1}\cdot\mathbb{E}[\sup\limits_{0\leq t\leq T}(\int_{0}^{T}(\|A^{\varepsilon}(m_{t}\delta)\|^{2p}+\|\hat{B}^{\varepsilon}(s)\|^{2p}+\|A^{\varepsilon}(s)\|^{2p}) ds)]

\\\leq C\delta^{2p-1}\cdot\mathbb{E}[\int_{0}^{T}(\|A^{\varepsilon}(m_{t}\delta)\|^{2p}+\|\hat{B}^{\varepsilon}(s)\|^{2p}+\|A^{\varepsilon}(s)\|^{2p}) ds]

\\\leq C\delta^{2p-1}.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq T}\|J_{34}\| ^{2p}
\\=\mathbb{E}\sup\limits_{0\leq t\leq T}\|\int_{0}^{t}S(t-s)[\bar{f}(A^{\varepsilon}(s))-\bar{f}(\hat{A}^{\varepsilon}(s))]ds\| ^{2p}

\\\leq \mathbb{E}\sup\limits_{0\leq t\leq T}(\int_{0}^{t}\|S(t-s)[\bar{f}(A^{\varepsilon}(s))-\bar{f}(\hat{A}^{\varepsilon}(s))]\| ds)^{2p}
\\\leq \mathbb{E}\sup\limits_{0\leq t\leq T}(\int_{0}^{t}\|\bar{f}(A^{\varepsilon}(s))-\bar{f}(\hat{A}^{\varepsilon}(s))\| ds)^{2p}
\\\leq \mathbb{E}(\int_{0}^{T}\|\bar{f}(A^{\varepsilon}(s))-\bar{f}(\hat{A}^{\varepsilon}(s))\| ds)^{2p}
\\\leq C\mathbb{E}\int_{0}^{T}\|\bar{f}(A^{\varepsilon}(s))-\bar{f}(\hat{A}^{\varepsilon}(s))\|^{2p} ds
\\\leq C\mathbb{E}\int_{0}^{T}\|A^{\varepsilon}(s)-\hat{A}^{\varepsilon}(s)\|^{2p} ds

\\\leq C\delta^{p}+C\frac{\delta^{p+1}}{\varepsilon}

.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq T\wedge \tau_{n}^{\varepsilon}}\|J_{35}\| ^{2p}
\\=\mathbb{E}\sup\limits_{0\leq t\leq T\wedge \tau_{n}^{\varepsilon}}\|\int_{0}^{t}S(t-s)[\bar{f}(\hat{A}^{\varepsilon}(s))-\bar{f}(\bar{A}(s))]ds\| ^{2p}

\\\leq \mathbb{E}\sup\limits_{0\leq t\leq T\wedge \tau_{n}^{\varepsilon}}(\int_{0}^{t}\|S(t-s)[\bar{f}(\hat{A}^{\varepsilon}(s))-\bar{f}(\bar{A}(s))]\| ds)^{2p}
\\\leq \mathbb{E}\sup\limits_{0\leq t\leq T\wedge \tau_{n}^{\varepsilon}}(\int_{0}^{t}\|\bar{f}(\hat{A}^{\varepsilon}(s))-\bar{f}(\bar{A}(s))\| ds)^{2p}
\\\leq \mathbb{E}(\int_{0}^{T\wedge \tau_{n}^{\varepsilon}}\|\bar{f}(\hat{A}^{\varepsilon}(s))-\bar{f}(\bar{A}(s))\| ds)^{2p}
\\\leq C\mathbb{E}\int_{0}^{T\wedge \tau_{n}^{\varepsilon}}\|\bar{f}(\hat{A}^{\varepsilon}(s))-\bar{f}(\bar{A}(s))\|^{2p} ds

\\\leq C\mathbb{E}\int_{0}^{T\wedge \tau_{n}^{\varepsilon}}\|\hat{A}^{\varepsilon}(s)-\bar{A}(s)\|^{2p} ds

\\\leq C\mathbb{E}\int_{0}^{T}\|\hat{A}^{\varepsilon}(s)-\bar{A}(s)\|^{2p} ds

\\= C\int_{0}^{T}\mathbb{E}\|\hat{A}^{\varepsilon}(s)-\bar{A}(s)\|^{2p} ds

\\\leq C\int_{0}^{T}\mathbb{E}\sup\limits_{0\leq r\leq s\wedge \tau_{n}^{\varepsilon}}\|\hat{A}^{\varepsilon}(r)-\bar{A}(r)\|^{2p}ds

.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\hat{B}^{\varepsilon}(t+p\delta)
=B^{\varepsilon}(p\delta)+\frac{1}{\varepsilon}\int_{p\delta}^{t+p\delta}\mathcal{L}\hat{B}^{\varepsilon}(s)ds
\\~~~~~~~~~~~~~~+\frac{1}{\varepsilon}\int_{p\delta}^{t+p\delta}[\mathcal{F}(\hat{B}^{\varepsilon}(s))+\mathcal{G}(\hat{B}^{\varepsilon}(s))+\eta \hat{B}^{\varepsilon}(s)+i\kappa A^{\varepsilon}(p\delta)]ds
\\~~~~~~~~~~~~~~+\frac{1}{\sqrt{\varepsilon}}\int_{p\delta}^{t+p\delta}\sigma_{2}dW_{2}(s)
\\~~~~~~~~~~~~~~=B^{\varepsilon}(p\delta)+\frac{1}{\varepsilon}\int_{0}^{t}\mathcal{L}\hat{B}^{\varepsilon}(s+p\delta)ds
\\~~~~~~~~~~~~~~+\frac{1}{\varepsilon}\int_{0}^{t}[\mathcal{F}(\hat{B}^{\varepsilon}(s+p\delta))+\mathcal{G}(\hat{B}^{\varepsilon}(s))+\eta \hat{B}^{\varepsilon}(s)+i\kappa A^{\varepsilon}(p\delta)]ds
\\~~~~~~~~~~~~~~+\frac{1}{\sqrt{\varepsilon}}\int_{0}^{t}\sigma_{2}dW_{2}^{\ast}(s),
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
B^{A^{\varepsilon}(p\delta),B^{\varepsilon}(p\delta)}(\frac{t}{\varepsilon})
=B^{\varepsilon}(p\delta)
+\int_{0}^{\frac{t}{\varepsilon}}\mathcal{L}B^{A^{\varepsilon}(p\delta),B^{\varepsilon}(p\delta)}(s)ds
\\~~~~~~~~~~~~~~+\int_{0}^{t}[\mathcal{F}(B^{A^{\varepsilon}(p\delta),B^{\varepsilon}(p\delta)}(s))+\mathcal{G}(B^{A^{\varepsilon}(p\delta),B^{\varepsilon}(p\delta)}(s))+\eta B^{A^{\varepsilon}(p\delta),B^{\varepsilon}(p\delta)}(s)+i\kappa A^{\varepsilon}(p\delta)]ds
\\~~~~~~~~~~~~~~+\int_{0}^{\frac{t}{\varepsilon}}\sigma_{2}d\bar{W}(s)
\\~~~~~~~~~~~~~~=B^{\varepsilon}(p\delta)
+\frac{1}{\varepsilon}\int_{0}^{t}\mathcal{L}B^{A^{\varepsilon}(p\delta),B^{\varepsilon}(p\delta)}(\frac{s}{\varepsilon})ds
\\~~~~~~~~~~~~~~+\frac{1}{\varepsilon}\int_{0}^{t}[\mathcal{F}(B^{A^{\varepsilon}(p\delta),B^{\varepsilon}(p\delta)}(\frac{s}{\varepsilon}))+\mathcal{G}(B^{A^{\varepsilon}(p\delta),B^{\varepsilon}(p\delta)}(\frac{s}{\varepsilon}))+\eta B^{A^{\varepsilon}(p\delta),B^{\varepsilon}(p\delta)}(\frac{s}{\varepsilon})+i\kappa A^{\varepsilon}(p\delta)]ds
\\~~~~~~~~~~~~~~+\frac{1}{\sqrt{\varepsilon}}\int_{0}^{t}\sigma_{2}d\bar{\bar{W}}(s),
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
(A^{\varepsilon}(p\delta),\hat{B}^{\varepsilon}(t+p\delta))\sim(A^{\varepsilon}(p\delta),B^{A^{\varepsilon}(p\delta),B^{\varepsilon}(p\delta)}(\frac{t}{\varepsilon})),~~t\in[0,\delta),
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq T}\|J_{31}\| ^{2}
\\=\mathbb{E}\sup\limits_{0\leq t\leq T}\|\sum\limits_{k=0}^{m_{t}-1}\int_{k\delta}^{(k+1)\delta}S(t-s)[(f(A^{\varepsilon}(k\delta),\hat{B}^{\varepsilon}(s))-\bar{f}(A^{\varepsilon}(k\delta))]ds\| ^{2}
\\=\mathbb{E}\sup\limits_{0\leq t\leq T}\|\sum\limits_{k=0}^{m_{t}-1}\int_{k\delta}^{(k+1)\delta}S(t-(k+1)\delta)S((k+1)\delta-s)[(f(A^{\varepsilon}(k\delta),\hat{B}^{\varepsilon}(s))-\bar{f}(A^{\varepsilon}(k\delta))]ds\| ^{2}
\\=\mathbb{E}\sup\limits_{0\leq t\leq T}\|\sum\limits_{k=0}^{m_{t}-1}S(t-(k+1)\delta)\int_{k\delta}^{(k+1)\delta}S((k+1)\delta-s)[(f(A^{\varepsilon}(k\delta),\hat{B}^{\varepsilon}(s))-\bar{f}(A^{\varepsilon}(k\delta))]ds\| ^{2}
\\\leq \mathbb{E}\sup\limits_{0\leq t\leq T}\{m_{t}\sum\limits_{k=0}^{m_{t}-1}\|S(t-(k+1)\delta)\int_{k\delta}^{(k+1)\delta}S((k+1)\delta-s)[(f(A^{\varepsilon}(k\delta),\hat{B}^{\varepsilon}(s))-\bar{f}(A^{\varepsilon}(k\delta))]ds\| ^{2}\}
\\\leq \mathbb{E}\sup\limits_{0\leq t\leq T}\{m_{t}\sum\limits_{k=0}^{m_{t}-1}\|\int_{k\delta}^{(k+1)\delta}S((k+1)\delta-s)[(f(A^{\varepsilon}(k\delta),\hat{B}^{\varepsilon}(s))-\bar{f}(A^{\varepsilon}(k\delta))]ds\| ^{2}\}
\\\leq [\frac{T}{\delta}] \mathbb{E}\{\sum\limits_{k=0}^{[\frac{T}{\delta}]-1}\|\int_{k\delta}^{(k+1)\delta}S((k+1)\delta-s)[(f(A^{\varepsilon}(k\delta),\hat{B}^{\varepsilon}(s))-\bar{f}(A^{\varepsilon}(k\delta))]ds\| ^{2}\}
\\= [\frac{T}{\delta}]^{2}\varepsilon^{2} \max\limits_{0\leq k\leq [\frac{T}{\delta}]-1}\mathbb{E}\|\int_{0}^{\frac{\delta}{\varepsilon}}S(\delta-s\varepsilon)[(f(A^{\varepsilon}(k\delta),\hat{B}^{\varepsilon}(s\varepsilon+k\delta))-\bar{f}(A^{\varepsilon}(k\delta))]ds\| ^{2}

\\= 2[\frac{T}{\delta}]^{2}\varepsilon^{2} \max\limits_{0\leq k\leq [\frac{T}{\delta}]-1}
\int_{I}\mathbb{E}\{\int_{0}^{\frac{\delta}{\varepsilon}}\int_{r}^{\frac{\delta}{\varepsilon}}S(\delta-s\varepsilon)[(f(A^{\varepsilon}(k\delta),\hat{B}^{\varepsilon}(s\varepsilon+k\delta))-\bar{f}(A^{\varepsilon}(k\delta))]
\\~~~~~~~~~~~\cdot S(\delta-r\varepsilon)[(f(A^{\varepsilon}(k\delta),\hat{B}^{\varepsilon}(r\varepsilon+k\delta))-\bar{f}(A^{\varepsilon}(k\delta))]dsdr\}dx
\\\triangleq 2[\frac{T}{\delta}]^{2}\varepsilon^{2} \max\limits_{0\leq k\leq [\frac{T}{\delta}]-1}
\int_{0}^{\frac{\delta}{\varepsilon}}\int_{r}^{\frac{\delta}{\varepsilon}}\mathcal{J}_{k}(s,r)dsdr,
\end{array}
\end{array}
\end{eqnarray*}
where
\begin{eqnarray*}
\begin{array}{l}
\begin{array}{llll}
~~~~\mathcal{J}_{k}(s,r)
\\=\int_{I}\mathbb{E}\{S(\delta-s\varepsilon)[(f(A^{\varepsilon}(k\delta),\hat{B}^{\varepsilon}(s\varepsilon+k\delta))-\bar{f}(A^{\varepsilon}(k\delta))]
\\~~~~\cdot S(\delta-r\varepsilon)[(f(A^{\varepsilon}(k\delta),\hat{B}^{\varepsilon}(r\varepsilon+k\delta))-\bar{f}(A^{\varepsilon}(k\delta))]\}dx
.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
~~~~\mathcal{J}_{k}(s,r)
\\=\mathbb{E}\int_{I}\{ S(\delta-s\varepsilon)[(f(A^{\varepsilon}(k\delta),\hat{B}^{\varepsilon}(s\varepsilon+k\delta))-\bar{f}(A^{\varepsilon}(k\delta))]
\\~~~~\cdot S(\delta-r\varepsilon)[(f(A^{\varepsilon}(k\delta),\hat{B}^{\varepsilon}(r\varepsilon+k\delta))-\bar{f}(A^{\varepsilon}(k\delta))]\}dx
\\=\mathbb{E}\int_{I}\{ S(\delta-s\varepsilon)[(f(A^{\varepsilon}(k\delta),B^{A^{\varepsilon}(k\delta),B^{\varepsilon}(k\delta)}(s))-\bar{f}(A^{\varepsilon}(k\delta))]
\\~~~~\cdot S(\delta-r\varepsilon)[(f(A^{\varepsilon}(k\delta),B^{A^{\varepsilon}(k\delta),B^{\varepsilon}(k\delta)}(r))-\bar{f}(A^{\varepsilon}(k\delta))]\}dx
\\=\mathbb{E}\int_{I}\{ S(\delta-s\varepsilon)[(f(A^{\varepsilon}(k\delta),B^{A^{\varepsilon}(k\delta),B^{\varepsilon}(k\delta)}(s))-\bar{f}(A^{\varepsilon}(k\delta))]
\\~~~~\cdot \mathbb{E}^{B^{A^{\varepsilon}(k\delta),B^{\varepsilon}(k\delta)}(r)}( S(\delta-r\varepsilon)[(f(A^{\varepsilon}(k\delta),B^{A^{\varepsilon}(k\delta),B^{\varepsilon}(k\delta)}(s-r))-\bar{f}(A^{\varepsilon}(k\delta))])\}dx
\\\leq\{\mathbb{E}\int_{I}\{ S(\delta-s\varepsilon)[(f(A^{\varepsilon}(k\delta),B^{A^{\varepsilon}(k\delta),B^{\varepsilon}(k\delta)}(s))-\bar{f}(A^{\varepsilon}(k\delta))]\}^{2}dx\}^{\frac{1}{2}}
\\~~~~\cdot \{\mathbb{E}\int_{I}\{\mathbb{E}^{B^{A^{\varepsilon}(k\delta),B^{\varepsilon}(k\delta)}(r)}( S(\delta-r\varepsilon)[(f(A^{\varepsilon}(k\delta),B^{A^{\varepsilon}(k\delta),B^{\varepsilon}(k\delta)}(s-r))-\bar{f}(A^{\varepsilon}(k\delta))])\}^{2}dx\}^{\frac{1}{2}}
\\=\{\mathbb{E}\| S(\delta-s\varepsilon)[(f(A^{\varepsilon}(k\delta),B^{A^{\varepsilon}(k\delta),B^{\varepsilon}(k\delta)}(s))-\bar{f}(A^{\varepsilon}(k\delta))]\| ^{2}\}^{\frac{1}{2}}
\\~~~~\cdot \{\mathbb{E}\|\mathbb{E}^{B^{A^{\varepsilon}(k\delta),B^{\varepsilon}(k\delta)}(r)}( S(\delta-r\varepsilon)[(f(A^{\varepsilon}(k\delta),B^{A^{\varepsilon}(k\delta),B^{\varepsilon}(k\delta)}(s-r))-\bar{f}(A^{\varepsilon}(k\delta))])\| ^{2}\}^{\frac{1}{2}}
\\=\{\mathbb{E}\|S(\delta-s\varepsilon) [f(A^{\varepsilon}(k\delta),B^{A^{\varepsilon}(k\delta),B^{\varepsilon}(k\delta)}(s))-\bar{f}(A^{\varepsilon}(k\delta))]\| ^{2}\}^{\frac{1}{2}}
\\~~~~\cdot \{\mathbb{E}\|\mathbb{E}^{B^{A^{\varepsilon}(k\delta),B^{\varepsilon}(k\delta)}(r)}(S(\delta-r\varepsilon) [(f(A^{\varepsilon}(k\delta),B^{A^{\varepsilon}(k\delta),B^{\varepsilon}(k\delta)}(s-r))-\bar{f}(A^{\varepsilon}(k\delta))])\| ^{2}\}^{\frac{1}{2}}
\\\leq\{\mathbb{E}\|f(A^{\varepsilon}(k\delta),B^{A^{\varepsilon}(k\delta),B^{\varepsilon}(k\delta)}(s))-\bar{f}(A^{\varepsilon}(k\delta))\| ^{2}\}^{\frac{1}{2}}
\\~~~~\cdot \{\mathbb{E}\|\mathbb{E}^{B^{A^{\varepsilon}(k\delta),B^{\varepsilon}(k\delta)}(r)}[ f(A^{\varepsilon}(k\delta),B^{A^{\varepsilon}(k\delta),B^{\varepsilon}(k\delta)}(s-r))-\bar{f}(A^{\varepsilon}(k\delta))]\| ^{2}\}^{\frac{1}{2}}.

\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}

\mathcal{J}_{k}(s,r)\leq Ce^{-\alpha(s-r)}.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq s\leq T}\|J_{31}\| ^{2}
\\\leq 2[\frac{T}{\delta}]^{2}\varepsilon^{2} \max\limits_{0\leq k\leq [\frac{T}{\delta}]-1}
\int_{0}^{\frac{\delta}{\varepsilon}}\int_{r}^{\frac{\delta}{\varepsilon}}\mathcal{J}_{k}(s,r)dsdr
\\\leq C[\frac{T}{\delta}]^{2}\varepsilon^{2} \max\limits_{0\leq k\leq [\frac{T}{\delta}]-1}
\int_{0}^{\frac{\delta}{\varepsilon}}\int_{r}^{\frac{\delta}{\varepsilon}}e^{-\alpha(s-r)}dsdr
\\\leq C\frac{\varepsilon}{\delta}.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq T}\|J_{31}\| ^{2p}
\\=\mathbb{E}\sup\limits_{0\leq t\leq T}\|\sum\limits_{k=0}^{m_{t}-1}\int_{k\delta}^{(k+1)\delta}S(t-s)[(f(A^{\varepsilon}(k\delta),\hat{B}^{\varepsilon}(s))-\bar{f}(A^{\varepsilon}(k\delta))]ds\| ^{2p}
\\=\mathbb{E}\sup\limits_{0\leq t\leq T}\|\int_{0}^{m_{t}\delta}S(t-s)[(f(A^{\varepsilon}(k\delta),\hat{B}^{\varepsilon}(s))-\bar{f}(A^{\varepsilon}(k\delta))]ds\| ^{2p}
\\\leq\mathbb{E}\sup\limits_{0\leq t\leq T}(\int_{0}^{m_{t}\delta}\|S(t-s)[(f(A^{\varepsilon}(k\delta),\hat{B}^{\varepsilon}(s))-\bar{f}(A^{\varepsilon}(k\delta))]\|ds )^{2p}
\\\leq\mathbb{E}(\int_{0}^{T}\|S(t-s)[(f(A^{\varepsilon}(k\delta),\hat{B}^{\varepsilon}(s))-\bar{f}(A^{\varepsilon}(k\delta))]\|ds )^{2p}
\\\leq\mathbb{E}(\int_{0}^{T}\|(f(A^{\varepsilon}(k\delta),\hat{B}^{\varepsilon}(s))-\bar{f}(A^{\varepsilon}(k\delta))\|ds )^{2p}

\\\leq\mathbb{E}[(\int_{0}^{T}1ds)^{2p-1}\cdot\int_{0}^{T}\|(f(A^{\varepsilon}(k\delta),\hat{B}^{\varepsilon}(s))-\bar{f}(A^{\varepsilon}(k\delta))\|^{2p}ds]
\\\leq C(p,T)

,
\end{array}
\end{array}
\end{eqnarray*}
thus,
\begin{eqnarray*}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq T}\|J_{31}\| ^{2p}
\\\leq (\mathbb{E}\sup\limits_{0\leq t\leq T}\|J_{31}\| ^{2(2p-1)})^{\frac{1}{2}}(\mathbb{E}\sup\limits_{0\leq t\leq T}\|J_{31}\| ^{2})^{\frac{1}{2}}
\\\leq C(p,T)\sqrt{\frac{\varepsilon}{\delta}}

.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq T\wedge \tau_{n}^{\varepsilon}}\|\hat{A}^{\varepsilon}(t)-\bar{A}(t)\| ^{2p}
\\\leq
C\delta^{p}+C\delta^{p}+\frac{C}{\sqrt{\varepsilon}}\delta^{p+\frac{1}{2}}+Cn^{2p}\int_{0}^{T}\mathbb{E}\sup\limits_{0\leq r\leq s\wedge \tau_{n}^{\varepsilon}}\|\hat{A}^{\varepsilon}(r)-\bar{A}(r)\|^{2p}ds
\\~~~+C\delta^{p}+C\delta^{p}+\frac{C}{\sqrt{\varepsilon}}\delta^{p+\frac{1}{2}}+Cn^{4p}\int_{0}^{T}\mathbb{E}\sup\limits_{0\leq r\leq s\wedge \tau_{n}^{\varepsilon}}\|\hat{A}^{\varepsilon}(r)-\bar{A}(r)\|^{2p}ds

\\~~~+C\delta^{p}+C\delta^{2p-1}+\sqrt{\frac{\varepsilon}{\delta}}+C\delta^{p}+C\frac{\delta^{p+1}}{\varepsilon}+C\int_{0}^{T}\mathbb{E}\sup\limits_{0\leq r\leq s\wedge \tau_{n}^{\varepsilon}}\|\hat{A}^{\varepsilon}(r)-\bar{A}(r)\|^{2p}ds

\\\leq
C(\delta^{p}+\frac{\delta^{p+\frac{1}{2}}}{\sqrt{\varepsilon}}+\delta^{2p-1}+\frac{\delta^{p+1}}{\varepsilon}+\sqrt{\frac{\varepsilon}{\delta}})
+Cn^{4p}\int_{0}^{T}\mathbb{E}\sup\limits_{0\leq r\leq s\wedge \tau_{n}^{\varepsilon}}\|\hat{A}^{\varepsilon}(r)-\bar{A}(r)\|^{2p}ds.

\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq T\wedge \tau_{n}^{\varepsilon}}\|\hat{A}^{\varepsilon}(t)-\bar{A}(t)\| ^{2p}
\leq
C(\delta^{p}+\frac{\delta^{p+\frac{1}{2}}}{\sqrt{\varepsilon}}+\delta^{2p-1}+\frac{\delta^{p+1}}{\varepsilon}+\sqrt{\frac{\varepsilon}{\delta}})e^{Cn^{4p}}
,

\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}(\sup\limits_{0\leq t\leq T}\|\hat{A}^{\varepsilon}(t)-\bar{A}(t)\| ^{2p}\cdot 1_{\{T\leq\tau_{n}^{\varepsilon}\}})
\leq
C(\delta^{p}+\frac{\delta^{p+\frac{1}{2}}}{\sqrt{\varepsilon}}+\delta^{2p-1}+\frac{\delta^{p+1}}{\varepsilon}+\sqrt{\frac{\varepsilon}{\delta}})e^{Cn^{4p}}
.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}(\sup\limits_{0\leq t\leq T}\|\hat{A}^{\varepsilon}(t)-\bar{A}(t)\| ^{2p}\cdot 1_{\{T>\tau_{n}^{\varepsilon}\}})
\\\leq
\mathbb{E}(\sup\limits_{0\leq t\leq T}\|\hat{A}^{\varepsilon}(t)-\bar{A}(t)\| ^{4p})^{\frac{1}{2}}\cdot(\mathbb{E}1_{\{T>\tau_{n}^{\varepsilon}\}})^{\frac{1}{2}}
\\\leq \frac{C}{\sqrt{n}}.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}(\sup\limits_{0\leq t\leq T}\|\hat{A}^{\varepsilon}(t)-\bar{A}(t)\| ^{2p})
\leq
C(\delta^{p}+\frac{\delta^{p+\frac{1}{2}}}{\sqrt{\varepsilon}}+\delta^{2p-1}+\frac{\delta^{p+1}}{\varepsilon}+\sqrt{\frac{\varepsilon}{\delta}})e^{Cn^{4p}}
+\frac{C}{\sqrt{n}},
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}(\sup\limits_{0\leq t\leq T}\|\hat{A}^{\varepsilon}(t)-\bar{A}(t)\| ^{2p})
\\\leq
C(\varepsilon^{\frac{p}{2}}+\frac{\varepsilon^{\frac{ p}{2}+\frac{1}{4}}}{\sqrt{\varepsilon}}+\varepsilon^{\frac{2p-1}{2}}+\frac{\varepsilon^{\frac{p+1}{2}}}{\varepsilon}+\sqrt{\frac{\varepsilon}{\varepsilon^{\frac{1}{2}}}})\varepsilon^{-\frac{1}{8}}
+\frac{C}{\sqrt[8p]{-\frac{1}{8C}\ln \varepsilon}}
\\=C(\varepsilon^{\frac{p}{2}}+\varepsilon^{\frac{2p-1}{4}}+\varepsilon^{\frac{2p-1}{2}}+\varepsilon^{\frac{p-1}{2}}+\varepsilon^{\frac{1}{4}})\varepsilon^{-\frac{1}{8}}
+C(\frac{1}{-\ln \varepsilon})^{\frac{1}{8p}}.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq T}\|A^{\varepsilon}(t)-\hat{A}^{\varepsilon}(t)\| ^{2p}\leq
C\varepsilon^{\frac{p}{2}}+C\varepsilon^{\frac{p-1}{2}},
\end{array}
\end{array}
\end{eqnarray*}
if $p>\frac{5}{4},$ we have
\begin{eqnarray*}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}(\sup\limits_{0\leq t\leq T}\|\hat{A}^{\varepsilon}(t)-\bar{A}(t)\| ^{2p})
\leq C(\frac{1}{-\ln \varepsilon})^{\frac{1}{8p}},
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}(\sup\limits_{0\leq t\leq T}\|A^{\varepsilon}(t)-\bar{A}(t)\| ^{2p})
\leq C(\frac{1}{-\ln \varepsilon})^{\frac{1}{8p}}.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}(\sup\limits_{0\leq t\leq T}\|A^{\varepsilon}(t)-\bar{A}(t)\| ^{2p})
\\\leq
(\mathbb{E}\sup\limits_{0\leq t\leq T}\|A^{\varepsilon}(t)-\bar{A}(t)\| ^{\frac{5}{2}+\kappa})^{\frac{2p}{\frac{5}{2}+\kappa}}(\mathbb{E}1)^{1-\frac{2p}{\frac{5}{2}+\kappa}}
\\
=C(\kappa)(\mathbb{E}\sup\limits_{0\leq t\leq T}\|A^{\varepsilon}(t)-\bar{A}(t)\| ^{\frac{5}{2}+\kappa})^{\frac{2p}{\frac{5}{2}+\kappa}}

\\\leq C(\kappa)[(\frac{1}{-\ln \varepsilon})^{\frac{1}{4(\frac{5}{2}+\kappa})}]^{\frac{2p}{\frac{5}{2}+\kappa}}

\\= C(\kappa)(\frac{1}{-\ln \varepsilon})^{\frac{2p}{(5+2\kappa)^{2}}}

.
\end{array}
